Enforcing Safety at Runtime for Systems with Disturbances

Safety for control systems is often posed as an invariance constraint; the system is said to be safe if state trajectories avoid some unsafe region of the statespace for all time. An assured controller is one that enforces safety online by filtering a desired control input at runtime, and control barrier functions (CBFs) provide an assured controller that renders a safe subset of the state-space forward invariant. Recent extensions propose CBF-based assured controllers that allow the system to leave a known safe set so long as a given backup control strategy eventually returns to the safe set, however, these methods have yet to be extended to consider systems subjected to unknown disturbance inputs. In this work, we present a problem formulation for CBF-based runtime assurance for systems with disturbances, and controllers which solve this problem must, in some way, incorporate the online computation of reachable sets. In general, computing reachable sets in the presence of disturbances is computationally costly and cannot be directly incorporated in a CBF framework. To that end, we present a particular solution to the problem, whereby reachable sets are approximated via the mixed-monotonicity property. Efficient algorithms exist for overapproximating reachable sets for mixed-monotone systems with hyperrectangles, and we show that such approximations are suitable for incorporating into a CBF-based runtime assurance framework.

==> f1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.5,   1, 1.5,   2},
xlabel style={font=\color{white!15!black}},
xlabel={$z_1$},
ymin=-0.25,
ymax=0.75,
ytick={-0.25,     0,  0.25,   0.5,  0.75},
ylabel style={font=\color{white!15!black}},
ylabel={$z_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top
]

\addplot[area legend, draw=black, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.054223696363023	-0.496644295302013\\
-0.0402684563758389	-0.501425680693064\\
-0.0134228187919463	-0.508891754556995\\
0.0134228187919463	-0.514636931388213\\
0.0402684563758389	-0.518732839494582\\
0.0671140939597315	-0.521247186433939\\
0.0939597315436242	-0.522244023657383\\
0.120805369127517	-0.521783990002568\\
0.147651006711409	-0.519924535983076\\
0.174496644295302	-0.516720130617965\\
0.201342281879195	-0.512222452366854\\
0.228187919463087	-0.506480565577579\\
0.25503355704698	-0.49954108371285\\
0.26456646429883	-0.496644295302013\\
0.281879194630872	-0.491178666329349\\
0.308724832214765	-0.481506695416374\\
0.335570469798658	-0.470721384604902\\
0.337635559275727	-0.469798657718121\\
0.36241610738255	-0.458289535418968\\
0.389261744966443	-0.444739184803885\\
0.392513838431233	-0.442953020134228\\
0.416107382550336	-0.429469810853835\\
0.43794221367678	-0.416107382550336\\
0.442953020134228	-0.4129114493624\\
0.469798657718121	-0.394581134468216\\
0.477124847412702	-0.389261744966443\\
0.496644295302013	-0.374473568512481\\
0.511696501552666	-0.36241610738255\\
0.523489932885906	-0.352540148060171\\
0.542712189762139	-0.335570469798658\\
0.550335570469799	-0.328520351564607\\
0.570693714789613	-0.308724832214765\\
0.577181208053691	-0.302101619196094\\
0.596065547696336	-0.281879194630872\\
0.604026845637584	-0.272905676822366\\
0.619176510786614	-0.25503355704698\\
0.630872483221476	-0.240470307733513\\
0.640315911320637	-0.228187919463087\\
0.657718120805369	-0.204224700447128\\
0.659725715112572	-0.201342281879195\\
0.677225299400953	-0.174496644295302\\
0.684563758389262	-0.162453565888462\\
0.693224505602123	-0.147651006711409\\
0.707814673189018	-0.120805369127517\\
0.711409395973154	-0.11359840595329\\
0.72082486716652	-0.0939597315436242\\
0.732580804968023	-0.0671140939597315\\
0.738255033557047	-0.052712954550817\\
0.742972901719598	-0.0402684563758389\\
0.751969732571697	-0.0134228187919463\\
0.759810666649135	0.0134228187919463\\
0.76510067114094	0.0348680283738083\\
0.766383074907362	0.0402684563758389\\
0.771500882328159	0.0671140939597315\\
0.775378509777221	0.0939597315436242\\
0.777967846575986	0.120805369127517\\
0.779218260949099	0.147651006711409\\
0.779076432694093	0.174496644295302\\
0.777486172344513	0.201342281879195\\
0.774388225537211	0.228187919463087\\
0.769720061151961	0.25503355704698\\
0.76510067114094	0.274776913337795\\
0.763315540273836	0.281879194630872\\
0.754820517070327	0.308724832214765\\
0.744421820027127	0.335570469798658\\
0.738255033557047	0.349034444441799\\
0.73161800893044	0.36241610738255\\
0.716157034120533	0.389261744966443\\
0.711409395973154	0.396498725414462\\
0.697361841290533	0.416107382550336\\
0.684563758389262	0.431938350101663\\
0.674756781213074	0.442953020134228\\
0.657718120805369	0.46013414404507\\
0.647052789439885	0.469798657718121\\
0.630872483221476	0.483101123182303\\
0.61230533836385	0.496644295302013\\
0.604026845637584	0.502170364709344\\
0.577181208053691	0.517907149307816\\
0.566152205354131	0.523489932885906\\
0.550335570469799	0.530879586701576\\
0.523489932885906	0.541490837546169\\
0.496644295302013	0.550180426530697\\
0.496045271889168	0.550335570469799\\
0.469798657718121	0.556660741953582\\
0.442953020134228	0.561482289761677\\
0.416107382550336	0.564720781338356\\
0.389261744966443	0.566439603272944\\
0.36241610738255	0.56669880267337\\
0.335570469798658	0.565555304230219\\
0.308724832214765	0.563063110567229\\
0.281879194630872	0.559273487360623\\
0.25503355704698	0.554235134561263\\
0.238337400536661	0.550335570469799\\
0.228187919463087	0.547872602451315\\
0.201342281879195	0.54009515422014\\
0.174496644295302	0.531154209422674\\
0.154107220790688	0.523489932885906\\
0.147651006711409	0.52096718310299\\
0.120805369127517	0.509250519740304\\
0.0943587593864047	0.496644295302013\\
0.0939597315436242	0.49644637303405\\
0.0671140939597315	0.481877779944471\\
0.0463887583220817	0.469798657718121\\
0.0402684563758389	0.4660828450943\\
0.0134228187919463	0.448586009804326\\
0.00531539425229367	0.442953020134228\\
-0.0134228187919463	0.429375249654392\\
-0.0307097827104043	0.416107382550336\\
-0.0402684563758389	0.408442165948653\\
-0.062920556072126	0.389261744966443\\
-0.0671140939597315	0.385544268494345\\
-0.0918922789469739	0.36241610738255\\
-0.0939597315436242	0.360391304502116\\
-0.118090131151078	0.335570469798658\\
-0.120805369127517	0.332632889955843\\
-0.141894285538821	0.308724832214765\\
-0.147651006711409	0.301842087456454\\
-0.163618477376701	0.281879194630872\\
-0.174496644295302	0.267493291138749\\
-0.183523909807438	0.25503355704698\\
-0.201342281879195	0.228931975038884\\
-0.201829807121927	0.228187919463087\\
-0.218207512489655	0.201342281879195\\
-0.228187919463087	0.183805082422804\\
-0.233278055108039	0.174496644295302\\
-0.246800194983835	0.147651006711409\\
-0.25503355704698	0.129812367393897\\
-0.259032171305812	0.120805369127517\\
-0.269772498059269	0.0939597315436242\\
-0.279392371129455	0.0671140939597315\\
-0.281879194630872	0.0591447542297054\\
-0.287547711766359	0.0402684563758389\\
-0.294418917023486	0.0134228187919463\\
-0.300084461448107	-0.0134228187919463\\
-0.30449716725357	-0.0402684563758389\\
-0.307607362686483	-0.0671140939597315\\
-0.308724832214765	-0.0842866857332261\\
-0.309330280466724	-0.0939597315436242\\
-0.309657412387608	-0.120805369127517\\
-0.308724832214765	-0.144351451127912\\
-0.308585156067195	-0.147651006711409\\
-0.305932572973206	-0.174496644295302\\
-0.301685361399314	-0.201342281879195\\
-0.295774853527374	-0.228187919463087\\
-0.288128381495448	-0.25503355704698\\
-0.281879194630872	-0.272856743805756\\
-0.278467294333442	-0.281879194630872\\
-0.266385454437042	-0.308724832214765\\
-0.25503355704698	-0.330232491841794\\
-0.251971850350678	-0.335570469798658\\
-0.234353256842657	-0.36241610738255\\
-0.228187919463087	-0.370719427989507\\
-0.213087605830971	-0.389261744966443\\
-0.201342281879195	-0.40215249140217\\
-0.187265068626348	-0.416107382550336\\
-0.174496644295302	-0.427549571626834\\
-0.155245181933598	-0.442953020134228\\
-0.147651006711409	-0.448496966660993\\
-0.120805369127517	-0.465813073916837\\
-0.113719722883631	-0.469798657718121\\
-0.0939597315436242	-0.480032338288778\\
-0.0671140939597315	-0.491883116632921\\
-0.054223696363023	-0.496644295302013\\
}--cycle;

\addplot[area legend, draw=white, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
0.487411392243911	0.245676672645186\\
0.665106319965651	0.245676672645186\\
0.665106319965651	0.424862718998306\\
0.487411392243911	0.424862718998306\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.487411392243911	0.245676672645186\\
0.665106319965651	0.245676672645186\\
0.665106319965651	0.424862718998306\\
0.487411392243911	0.424862718998306\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.487411392243911	0.245676672645186\\
0.496550533876261	0.248027048123924\\
0.505655366690964	0.250346965758484\\
0.514724792088999	0.252637246069206\\
0.523757696789093	0.254898708341244\\
0.532752953089199	0.257132170446406\\
0.541709419128926	0.259338448662143\\
0.550625939152794	0.261518357487785\\
0.559501343774257	0.263672709458065\\
0.568334450240356	0.265802314954003\\
0.57712406269696	0.267907982011218\\
0.585868972454453	0.26999051612573\\
0.594567958253819	0.272050720057307\\
0.603219786533009	0.274089393630425\\
0.611823211693516	0.276107333532897\\
0.620376976367069	0.278105333112229\\
0.628879811682361	0.280084182169763\\
0.637330437531735	0.282044666752659\\
0.645727562837739	0.283987568943772\\
0.654069885819479	0.285913666649477\\
0.662356094258695	0.287823733385485\\
0.670584865765481	0.289718538060721\\
0.678754868043585	0.291598844759279\\
0.686864759155212	0.293465412520534\\
0.694913187785273	0.295318995117428\\
0.702898793505009	0.29716034083299\\
0.710820207034935	0.298990192235122\\
0.718676050507042	0.300809285949692\\
0.726464937726197	0.302618352431974\\
0.734185474430705	0.304418115736461\\
0.741836258551959	0.306209293285097\\
0.749415880473154	0.307992595633945\\
0.756922923287001	0.309768726238338\\
0.764355963052418	0.311538381216514\\
0.771713569050145	0.313302249111792\\
0.778994304037256	0.315061010653282\\
0.786196724500528	0.316815338515172\\
0.793319380908656	0.3185658970746\\
0.800360817963254	0.320313342168131\\
0.80731957484866	0.322058320846853\\
0.814194185480485	0.323801471130108\\
0.820983178752923	0.325543421757863\\
0.827685078784776	0.327284791941738\\
0.834298405164213	0.32902619111469\\
0.840821673192225	0.330768218679366\\
0.84725339412479	0.332511463755115\\
0.853592075413745	0.334256504923676\\
0.859836220946346	0.336003909973535\\
0.865984331283539	0.337754235642935\\
0.87203490389694	0.339508027361557\\
0.877986433404525	0.341265818990848\\
0.88383741180505	0.343028132562994\\
0.889586328711211	0.344795478018524\\
0.895231671581553	0.346568352942538\\
0.900771925951153	0.34834724229954\\
0.906205575661098	0.350132618166858\\
0.911531103086773	0.35192493946664\\
0.916746989364984	0.353724651696398\\
0.921851714619953	0.355532186658089\\
0.926843758188197	0.357347962185693\\
0.931721598842335	0.359172381871283\\
0.936483715013848	0.361005834789544\\
0.941128585014825	0.362848695220721\\
0.945654687258736	0.364701322371961\\
0.950060500480261	0.366564060097024\\
0.954344503954218	0.368437236614323\\
0.958505177713631	0.370321164223255\\
0.962541002766971	0.372216139018801\\
0.966450461314619	0.374122440604339\\
0.970232036964592	0.376040331802642\\
0.973884214947568	0.377970058365015\\
0.977405482331266	0.379911848678528\\
0.980794328234215	0.381865913471305\\
0.984049244038965	0.383832445515811\\
0.987168723604772	0.385811619330111\\
0.990151263479824	0.387803590877028\\
0.992995363113029	0.389808497261167\\
0.995699525065427	0.391826456423746\\
0.998262255221266	0.393857566835179\\
1.00068206299878	0.395901907185369\\
1.00295746156072	0.397959536071635\\
1.0050869680247	0.400030491684233\\
1.00706910367332	0.402114791489405\\
1.00890239416423	0.404212431909897\\
1.01058536974011	0.406323388002885\\
1.01211656543852	0.408447613135247\\
1.01349452130184	0.410585038656115\\
1.01471778258718	0.412735573566651\\
1.01578489997637	0.414899104186963\\
1.01669442978602	0.417075493820117\\
1.0174449341777	0.419264582413153\\
1.01803498136825	0.421466186215053\\
1.0184631458403	0.423680097431587\\
1.01872800855288	0.425906083876955\\
1.01882815715231	0.428143888622163\\
1.01876218618325	0.430393229640059\\
1.0185286973	0.432653799446949\\
1.01812629947794	0.434925264740719\\
1.01755360922528	0.437207266035393\\
1.01680925079497	0.439499417292037\\
1.01589185639682	0.44180130554595\\
1.01589185639682	0.44180130554595\\
1.01680925079497	0.439499417292037\\
1.01759360922528	0.437247266035393\\
1.01824589947794	0.435044864740719\\
1.01876711135508	0.432892214196632\\
1.01915825621768	0.430789303141781\\
1.0194203665411	0.428736108394446\\
1.01955449547911	0.426732594985503\\
1.01956171643603	0.42477871629471\\
1.01944312264705	0.422874414190208\\
1.01919982676623	0.421019619171188\\
1.01883296046221	0.419214250513635\\
1.01834367402132	0.417458216419098\\
1.01773313595785	0.415751414166404\\
1.01700253263145	0.414093730266275\\
1.01615306787126	0.412485040618767\\
1.01518596260669	0.41092521067349\\
1.01410245450464	0.40941409559254\\
1.01290379761298	0.40795154041611\\
1.01159126201003	0.406537380230697\\
1.01016613345994	0.40517144033989\\
1.00862971307371	0.403853536437668\\
1.00698331697571	0.402583474784169\\
1.00522827597553	0.401361052383882\\
1.00336593524492	0.400186057166228\\
1.00139765399966	0.399058268168476\\
0.999324805186255	0.397977455720953\\
0.997148775173205	0.396943381634526\\
0.994870963446661	0.395955799390288\\
0.992492782310395	0.395014454331432\\
0.99001565658983	0.394119083857276\\
0.987441023340013	0.393269417619381\\
0.984770331557354	0.392465177719748\\
0.982005041894972	0.391706078911055\\
0.979146626381512	0.390991828798885\\
0.97619656814326	0.390322128045931\\
0.973156361129418	0.389696670578125\\
0.970027509840398	0.389115143792671\\
0.966811529058984	0.388577228767942\\
0.96350994358423	0.38808260047521\\
0.960124287967952	0.387630927992174\\
0.95665610625369	0.387221874718255\\
0.953106951718	0.386855098591622\\
0.949478386613968	0.38653025230792\\
0.9457719819168	0.386246983540663\\
0.941989317071391	0.386004935163258\\
0.938131979741746	0.385803745472633\\
0.934201565562146	0.385643048414426\\
0.930199677889946	0.385522473809708\\
0.926127927559914	0.385441647583198\\
0.921987932639993	0.385400191992943\\
0.917781318188404	0.385397725861424\\
0.913509716011989	0.385433864808047\\
0.909174764425708	0.385508221482997\\
0.904778108013212	0.385620405802393\\
0.9003213973884	0.385770025184735\\
0.895806288957887	0.385956684788586\\
0.891234444684321	0.386179987751451\\
0.886607531850463	0.38643953542982\\
0.881927222823986	0.386734927640337\\
0.877195194822913	0.387065762902035\\
0.872413129681657	0.387431638679619\\
0.867582713617601	0.38783215162774\\
0.862705636998171	0.388266897836217\\
0.857783594108374	0.388735473076163\\
0.852818282918738	0.38923747304698\\
0.847811404853647	0.389772493624155\\
0.842764664560028	0.390340131107831\\
0.837679769676365	0.390939982472092\\
0.832558430602029	0.39157164561492\\
0.827402360266902	0.392234719608767\\
0.822213273901281	0.392928804951697\\
0.816992888806075	0.393653503819039\\
0.811742924123264	0.394408420315516\\
0.806465100606652	0.395193160727766\\
0.8011611403929	0.396007333777227\\
0.795832766772865	0.396850550873325\\
0.790481703963255	0.397722426366891\\
0.785109676878623	0.39862257780378\\
0.779718410903725	0.3995506261786\\
0.774309631666276	0.400506196188525\\
0.768885064810129	0.401488916487103\\
0.763446435768925	0.402498419938023\\
0.757995469540254	0.403534343868759\\
0.752533890460375	0.404596330324047\\
0.747063421979538	0.405684026319114\\
0.741585786437982	0.406797084092618\\
0.736102704842644	0.407935161359211\\
0.730615896644664	0.40909792156168\\
0.725127079517739	0.410285034122588\\
0.719637969137406	0.411496174695359\\
0.714150278961314	0.412731025414732\\
0.708665720010587	0.41398927514653\\
0.70318600065233	0.415270619736657\\
0.697712826383386	0.416574762259284\\
0.692247899615418	0.417901413264129\\
0.686792919461411	0.419250291022784\\
0.681349581523688	0.420621121774012\\
0.675919577683532	0.422013639967946\\
0.670504595892518	0.423427588509126\\
0.665106319965651	0.424862718998306\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.487411392243911	0.245676672645186\\
0.665106319965651	0.424862718998306\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0.5\\
0.252496506406475	0.504955164577644\\
0.254990005929485	0.509816834580965\\
0.257476850013991	0.51458969209648\\
0.259962253287464	0.519278730044076\\
0.262456565989003	0.523876410218609\\
0.264947513274745	0.52838303887323\\
0.267436593950949	0.532798654920611\\
0.269936336629499	0.537117254108936\\
0.272446477543736	0.541344731515734\\
0.274959106380548	0.545495153919831\\
0.277475760267113	0.549569207782228\\
0.279994349629278	0.553565629545316\\
0.282506171246926	0.55748011972011\\
0.285014461238081	0.561309151911597\\
0.287522568205118	0.565053661900296\\
0.290029580528539	0.56871643872195\\
0.292533621922095	0.572307733850956\\
0.295033470790193	0.575823126001356\\
0.297528770852784	0.57926344785328\\
0.300023357524373	0.582634083397943\\
0.30252005501461	0.585926457657332\\
0.305020090485109	0.589139180341576\\
0.30752748074799	0.592280387911459\\
0.310047574937115	0.595353172172604\\
0.312579484489806	0.59835989458188\\
0.315118409293815	0.601302055734374\\
0.317666784116833	0.604173987204108\\
0.320226834003994	0.606968527223324\\
0.322791867973985	0.609682872670216\\
0.325352265646309	0.612324687132746\\
0.327913869146597	0.61490038242691\\
0.330486329824587	0.617405245120296\\
0.333064906305972	0.619838115280442\\
0.33564841960918	0.622207944352713\\
0.33824161081521	0.624514513587782\\
0.3408453347826	0.626752620948148\\
0.343450039191966	0.628932237815125\\
0.34604747803606	0.631058823104045\\
0.348644123611727	0.633126383635866\\
0.3512431693899	0.635131789293849\\
0.353850736315722	0.637071409653768\\
0.356476178115662	0.638940066008791\\
0.359113527015708	0.640751105760882\\
0.361756778606466	0.642510142861585\\
0.364406480831195	0.644212996872957\\
0.367070188071395	0.645861998573475\\
0.36975262446317	0.647455024266939\\
0.372448609637973	0.648997274511033\\
0.375153749426797	0.650487727352525\\
0.377874068053983	0.651919081586337\\
0.380618161079572	0.653289188369501\\
0.383375335937721	0.654601334424652\\
0.386136910594362	0.65586062216563\\
0.388906183625513	0.65706858579276\\
0.391688612129368	0.658222712949261\\
0.39448563001166	0.659321875717962\\
0.397291119527241	0.660368246178243\\
0.400107810478481	0.661359306288806\\
0.402929807446191	0.662297719137807\\
0.405754765173027	0.663191619224888\\
0.408591253565481	0.664042465616647\\
0.41143678825858	0.664845041311387\\
0.414293613384045	0.665605517693051\\
0.417165521856254	0.666328423478675\\
0.420055805121223	0.667009551165495\\
0.422954900772956	0.667649713579746\\
0.425855908767732	0.66825272178897\\
0.428764849589466	0.668816492401277\\
0.431683209793634	0.669336050680751\\
0.434605062946151	0.669823155509595\\
0.437527219905395	0.670276510900091\\
0.44045579460201	0.670690286569857\\
0.443387114454978	0.671070804498667\\
0.446323322328178	0.671416245430533\\
0.449272865857716	0.671721816175909\\
0.452229478202781	0.671993328275919\\
0.455187921723659	0.672234841658648\\
0.458161898484454	0.672443475860678\\
0.461158096120232	0.672613790101758\\
0.464168165118638	0.672752966081989\\
0.4671907393173	0.672860739526739\\
0.470219862728442	0.67293013445453\\
0.473250636065106	0.672972043142202\\
0.476289576612938	0.672984171364487\\
0.479341614548853	0.67296318968131\\
0.482411526458015	0.6729126954581\\
0.485496498260017	0.672839692008978\\
0.488591212002688	0.672751717832218\\
0.491697507084218	0.672647970156603\\
0.494820143629701	0.672524260793624\\
0.497964699616874	0.672377223120042\\
0.501125045912278	0.672205618179429\\
0.504287202336546	0.672010373296281\\
0.507459421835649	0.671792703903965\\
0.510651977208832	0.671551344418881\\
0.513856084653263	0.671288050321906\\
0.517074915743162	0.670999618672473\\
0.520310522695149	0.670689271274207\\
0.52355695662373	0.670363877545255\\
0.526818662809868	0.670021766930451\\
0.530087901916826	0.669671155152446\\
0.533364960898674	0.669312289379517\\
0.53665729832379	0.668932201008269\\
0.539959594948897	0.668529733747738\\
0.54327493176338	0.668108823240339\\
0.546610529244964	0.66766485236272\\
0.549961496785209	0.667198033903248\\
0.553321333129326	0.666716376172222\\
0.556694280473531	0.666215208659919\\
0.560075219889014	0.665697426267538\\
0.563467626134297	0.665164713875928\\
0.566873774346494	0.664619528515283\\
0.570288545942253	0.664069660459199\\
0.573713046857167	0.663509163801185\\
0.577149429471824	0.662938053178063\\
0.580592725996584	0.662361741053494\\
0.584039286110754	0.661784510095376\\
0.587500870604373	0.661195859262939\\
0.59097678960244	0.660589845741053\\
0.594468498462279	0.659971238450198\\
0.59797999440568	0.659342576327941\\
0.601501385723441	0.658714607739437\\
0.605027566951956	0.658092880965499\\
0.608561324671269	0.657467650013888\\
0.612109998216844	0.656830323019209\\
0.615672638641122	0.656179533279514\\
0.619249581127843	0.655520446009038\\
0.622835626637678	0.654861854240073\\
0.62642367221704	0.654206054151136\\
0.630012963591677	0.653553787327425\\
0.633598039441518	0.652904654000519\\
0.637180144801971	0.652260555649055\\
0.640760752497157	0.651624913771586\\
0.644342228566655	0.650987708196303\\
0.647928389795224	0.650345246703135\\
0.651528075696398	0.649703236400724\\
0.655141605184643	0.649058305970302\\
0.658759640331137	0.648406234070824\\
0.662385407454254	0.647749632159739\\
0.666016319418651	0.647100033928523\\
0.669648085804455	0.646465030073425\\
0.67328243688838	0.645842217374432\\
0.676911637586089	0.645234196143842\\
0.680531547744664	0.644635584054086\\
0.684150598938878	0.644033881177957\\
0.687779322207643	0.643428357725724\\
0.691420125928099	0.642822584016229\\
0.695067000763014	0.642227966484881\\
0.698713963099902	0.641647043295474\\
0.702362645655637	0.641076687462574\\
0.706010853407907	0.640515271137824\\
0.709666089377877	0.639955379735699\\
0.713327537050569	0.63940027842569\\
0.716985706364598	0.638860522001785\\
0.720646859503351	0.638334561607563\\
0.724311333517867	0.637814968420001\\
0.727979389313947	0.637303957565894\\
0.731647150389873	0.636807739443658\\
0.735315130275822	0.636325621375931\\
0.738994387372179	0.635845196998988\\
0.742680239238007	0.635371684504323\\
0.74636498521069	0.634916073828669\\
0.75004804957651	0.634467461347058\\
0.753730239105383	0.63402586176847\\
0.757421972111237	0.633590039697495\\
0.761120518619247	0.633160492957915\\
0.764821011719246	0.632743660557222\\
0.768526976530047	0.632334502405968\\
0.77223857020466	0.631933126407805\\
0.775953599097791	0.631539565306796\\
0.779665140125098	0.631156861934562\\
0.783375051641359	0.630786841627401\\
0.787094036392085	0.63042382455889\\
0.790817896436101	0.630064085850951\\
0.794547245350831	0.629710446792013\\
0.798291177653863	0.629365425191556\\
0.80204305567306	0.629035085207792\\
0.805793711495235	0.628726421427947\\
0.809550546351393	0.62843313841666\\
0.813321640120101	0.62814758548191\\
0.817097974046174	0.62787675783341\\
0.820873560139255	0.627620172993307\\
0.824654987663968	0.627365885729408\\
0.828448770796073	0.627117113033713\\
0.832252794943427	0.626877918822636\\
0.836068166448731	0.626647998329896\\
0.839889367682227	0.6264345267345\\
0.843710336866619	0.626237894117572\\
0.847526628655628	0.626060350357206\\
0.85133597673031	0.625904117245034\\
0.855146265130087	0.625761121428588\\
0.858964036758284	0.62563000508638\\
0.862785754450381	0.625512447572797\\
0.866607524515272	0.625400643558398\\
0.87043029472692	0.625292150590099\\
0.87424810654589	0.625200244550914\\
0.878064220022042	0.625125070597238\\
0.881887872106385	0.625064535236147\\
0.885717945567602	0.625024933707811\\
0.889556150666584	0.624995510542493\\
0.893407156378488	0.62496446848492\\
0.89725610568299	0.624946689948447\\
0.901092811767808	0.62495477099287\\
0.904925592531313	0.624980522963315\\
0.908755591077022	0.625017008030779\\
0.912579143198361	0.625070460586818\\
0.916403826250708	0.625133294874849\\
0.920231576189438	0.625197123311697\\
0.924056121554889	0.625271032928745\\
0.927881323865083	0.625351675217171\\
0.931704762996808	0.625439396267485\\
0.93552717253665	0.625540466988698\\
0.939355471857025	0.625649333568571\\
0.943188569099962	0.6257614350863\\
0.947028594380896	0.6258799489901\\
0.95086974737673	0.626006908251269\\
0.954706066077992	0.626138677708782\\
0.958543336581086	0.626278248723892\\
0.96237848711868	0.626432116150026\\
0.966209628581608	0.626592505398752\\
0.970042441965217	0.626752988172592\\
0.973871601903679	0.626921064389418\\
0.977689172737469	0.627098206298822\\
0.981505042255479	0.627279885197957\\
0.985332572237234	0.627461071652289\\
0.989168868969791	0.627636893269621\\
0.993001739448495	0.627815341534527\\
0.996823136889405	0.628002779027099\\
1.00064007075129	0.628196892586466\\
1.00445667075013	0.628399961158893\\
1.0082756577539	0.628608513924724\\
1.01209845966831	0.628823459758323\\
1.01591470392119	0.629050678554436\\
1.01973269281922	0.629285731599028\\
1.02356462918134	0.629517206082985\\
1.02740421764592	0.629746719879039\\
1.03124499724635	0.629979741855411\\
1.03508932209518	0.630205525992486\\
1.03893652763216	0.630428169614704\\
1.04278550006803	0.630658507495512\\
1.04664482563099	0.630888111677451\\
1.05051467864673	0.631114369296825\\
1.05438506482177	0.631341522174656\\
1.05825806200409	0.631568414180729\\
1.06213599214178	0.631792227228368\\
1.06601688946457	0.632011908131282\\
1.06990369437921	0.63223013562842\\
1.07379646984074	0.632453198523779\\
1.07768883676901	0.632681876511364\\
1.08158059327609	0.632907828272525\\
1.08547395313415	0.633132035473969\\
1.08936806297994	0.63335149536221\\
1.09325944566838	0.633568872772187\\
1.09715028758923	0.633789754928329\\
1.10103906225405	0.634011418124216\\
1.10492404014344	0.63422841933372\\
1.10880472071766	0.63444433509254\\
1.11267557026277	0.634668090105841\\
1.11653729085467	0.634896342500668\\
1.12038964910235	0.635126608895325\\
1.12424122716561	0.635347312202824\\
1.1280950971502	0.63555765374553\\
1.13195424319155	0.635759063589059\\
1.13582110244567	0.635949392988767\\
1.13969782130532	0.636135069363793\\
1.14358993514883	0.63631048271863\\
1.14748394086336	0.636477049233408\\
1.15137198476865	0.636644588317357\\
1.15525970586415	0.636806858709096\\
1.15914607878145	0.636962580198117\\
1.16303204099027	0.637113141348401\\
1.16692019410686	0.637254120964062\\
1.17081361752986	0.63738295019154\\
1.17471214246629	0.637493836008372\\
1.17861520397856	0.637586750970488\\
1.18251635904293	0.637672799482696\\
1.18641546460639	0.637755002594073\\
1.19031727142851	0.637831608125861\\
1.19421488107887	0.6379019533613\\
1.19811121283928	0.637956277380866\\
1.20201409103642	0.637992961438637\\
1.20592573133591	0.638011912005174\\
1.20984163739158	0.638018505923662\\
1.213759945997	0.638013474429332\\
1.21768162605355	0.637992206388598\\
1.22161017630026	0.637951917484681\\
1.225553925832	0.637884405608214\\
1.22951036272107	0.637791865013066\\
1.23347174410433	0.637673990902123\\
1.23744046950148	0.637536943068697\\
1.24141819376746	0.637381289510368\\
1.24539571213228	0.637207981750517\\
1.2493681041644	0.637030710357249\\
1.25334511801453	0.636839756103939\\
1.25733213322915	0.63662818249595\\
1.2613297172027	0.636395234152587\\
1.2653303281141	0.636148767108008\\
1.26932278756093	0.635899340044882\\
1.27330738144869	0.635640725537217\\
1.27728676023677	0.635364465664225\\
1.2812601618094	0.635074825962599\\
1.2852304932676	0.634774435147615\\
1.28920329747207	0.634458225236933\\
1.29318361225788	0.634127298782238\\
1.29717101253135	0.633778847471628\\
1.30115895558463	0.633414700500076\\
1.30514520451068	0.633028584645572\\
1.30913259371886	0.632617407804361\\
1.31312418924433	0.632189025007101\\
1.31710961398755	0.631747134255162\\
1.32108638196684	0.631293869419194\\
1.32506447471039	0.630831601973351\\
1.3290439583495	0.630356970674483\\
1.33301835073557	0.629863580948847\\
1.33698895863407	0.629352437947297\\
1.3409646715729	0.628818690559987\\
1.34495327381925	0.628258923071574\\
1.34895687296041	0.627676654785637\\
1.3529742556872	0.627067238503098\\
1.35700829205502	0.62642825866475\\
1.36104856552642	0.62577333213544\\
1.36508586129898	0.625106155470602\\
1.36912316867077	0.624420835117968\\
1.37315384376735	0.623722519284575\\
1.37717905477799	0.623012178379939\\
1.38120770043313	0.622277258431391\\
1.38523606978411	0.621518784743853\\
1.38926415868992	0.620745203332964\\
1.39328924546049	0.619950683950146\\
1.39731128577486	0.619129376700183\\
1.40133890392975	0.618278269861254\\
1.40537151769342	0.617395717537593\\
1.40940363670704	0.616487211854995\\
1.41343566095977	0.615553403335267\\
1.4174717431543	0.614590699826885\\
1.42151678488394	0.613600653065756\\
1.42556785106937	0.612583528435119\\
1.42962385717251	0.611538874284162\\
1.43369016434856	0.610468018921633\\
1.43775882089412	0.609366133466031\\
1.44182245624927	0.608229655340429\\
1.44588324371106	0.607067783577227\\
1.44993971159746	0.605880074053868\\
1.45398481362978	0.604661857281458\\
1.45801518880581	0.603415121337848\\
1.46203918199242	0.602143461689918\\
1.46606486982763	0.600851494398139\\
1.47008624993261	0.599537260916342\\
1.4740966178783	0.598196968339843\\
1.4780984590773	0.596828204239275\\
1.48209890167397	0.595425643439147\\
1.48609977825094	0.593992758929722\\
1.49009225253425	0.592542707575212\\
1.49407351201344	0.591077296785448\\
1.49804705298077	0.589589672909028\\
1.50201535822314	0.588072378878603\\
1.50597824567673	0.586521667163205\\
1.50993165017082	0.584946400423959\\
1.51387346157323	0.583353494584177\\
1.51780656326338	0.581741571665834\\
1.52172860469951	0.580117053384519\\
1.52564090347279	0.578472566818602\\
1.52954219109763	0.57680091750586\\
1.53342951107462	0.575108677170466\\
1.53730477923259	0.573396297568777\\
1.54117105613438	0.571663968517547\\
1.54503705390063	0.569914481910926\\
1.5488999201124	0.568153258769516\\
1.55275145281413	0.566376399957717\\
1.55659300422989	0.564573523174586\\
1.56042940824494	0.562739400657079\\
1.56425748802855	0.560882678881364\\
1.56807956442071	0.559007717435457\\
1.57189765221916	0.557114684507049\\
1.5757151096049	0.555202177897763\\
1.57952977678696	0.553267561484003\\
1.58333308429838	0.551316535488596\\
1.58713207304709	0.549343232164923\\
1.59092749489884	0.547345389578888\\
1.59471207487831	0.545324548022164\\
1.59848636991217	0.543284353178798\\
1.60225126033123	0.541231456283991\\
1.6059996071632	0.539160194623721\\
1.60972536458465	0.537069540750402\\
1.61344065633595	0.534961266091989\\
1.61715499990896	0.532826156469054\\
1.62085779321794	0.530668650339635\\
1.62454276310157	0.528492598607316\\
1.62820473246751	0.526297322917103\\
1.63184987016562	0.524086831159383\\
1.63548756829521	0.521858774507302\\
1.63910769870445	0.51961409589774\\
1.64271020775115	0.517353312805232\\
1.64630274700193	0.515069428750404\\
1.64988692643621	0.512761724280637\\
1.6534614481219	0.510429721767722\\
1.6570268345402	0.508076251748439\\
1.66057145174338	0.505710014982651\\
1.66408691868478	0.503338138644731\\
1.66758325356272	0.500959454256302\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.66758325356272	0.500959454256302\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0.5\\
0.252496506406477	0.504955164577423\\
0.254990005929491	0.50981683458009\\
0.257476850013993	0.514589692094545\\
0.259962253287451	0.519278730040698\\
0.262456565988958	0.523876410213423\\
0.264947513274645	0.528383038865894\\
0.267436593950766	0.532798654910804\\
0.269936336629202	0.53711725409636\\
0.27244647754329	0.541344731500114\\
0.274959106379912	0.545495153900911\\
0.277475760266244	0.549569207759771\\
0.27999434962813	0.553565629519098\\
0.282506171245451	0.557480119689923\\
0.28501446123623	0.561309151877252\\
0.287522568202842	0.565053661861624\\
0.290029580525789	0.568716438678801\\
0.292533621918821	0.572307733803196\\
0.295033470786344	0.575823125948864\\
0.297528770848313	0.579263447795949\\
0.300023357519233	0.582634083335681\\
0.302520055008754	0.585926457590057\\
0.30502009047849	0.589139180269218\\
0.307527480740565	0.59228038783396\\
0.310047574928839	0.595353172089914\\
0.312579484480635	0.598359894493955\\
0.315118409283702	0.601302055641173\\
0.317666784105731	0.604173987105596\\
0.320226833991858	0.606968527119472\\
0.322791867960766	0.609682872560999\\
0.325352265631954	0.612324687018136\\
0.32791386913105	0.614900382306883\\
0.330486329807791	0.61740524499483\\
0.333064906287868	0.619838115149516\\
0.335648419589708	0.622207944216311\\
0.338241610794309	0.624514513445892\\
0.340845334760208	0.62675262080076\\
0.343450039168023	0.628932237662233\\
0.346047478010502	0.631058822945645\\
0.348644123584494	0.633126383471958\\
0.351243169360932	0.635131789124434\\
0.353850736284961	0.637071409478852\\
0.356476178083049	0.638940065828382\\
0.359113526981186	0.640751105574992\\
0.361756778569976	0.642510142670227\\
0.364406480792678	0.644212996676145\\
0.367070188030791	0.645861998371225\\
0.369752624420421	0.64745502405927\\
0.372448609593018	0.648997274297961\\
0.375153749379573	0.650487727134071\\
0.377874068004429	0.65191908136252\\
0.380618161027626	0.653289188140344\\
0.383375335883319	0.654601334190177\\
0.386136910537443	0.655860621925861\\
0.388906183566017	0.657068585547722\\
0.391688612067236	0.658222712698979\\
0.39448562994684	0.659321875462465\\
0.397291119459682	0.660368245917559\\
0.400107810408129	0.661359306022965\\
0.402929807372992	0.662297718866839\\
0.405754765096928	0.663191618948826\\
0.408591253486427	0.664042465335523\\
0.411436788176509	0.664845041025233\\
0.414293613298894	0.665605517401901\\
0.417165521767958	0.666328423182562\\
0.420055805029711	0.667009550864454\\
0.422954900678156	0.667649713273811\\
0.425855908669567	0.668252721478178\\
0.42876484948786	0.668816492085665\\
0.431683209688508	0.669336050360355\\
0.434605062837426	0.669823155184453\\
0.437527219792988	0.670276510570244\\
0.44045579448584	0.670690286235344\\
0.443387114334963	0.671070804159529\\
0.446323322204234	0.671416245086811\\
0.449272865729758	0.671721815827645\\
0.452229478070722	0.671993327923156\\
0.455187921587412	0.672234841301431\\
0.458161898343933	0.672443475499052\\
0.461158095975349	0.672613789735768\\
0.46416816496931	0.672752965711683\\
0.467190739163445	0.672860739152163\\
0.470219862569982	0.672930134075733\\
0.473250635901965	0.672972042759233\\
0.476289576445035	0.672984170977396\\
0.479341614376103	0.672963189290147\\
0.482411526280326	0.672912695062917\\
0.485496498077287	0.67283969160983\\
0.488591211814804	0.672751717429159\\
0.49169750689106	0.672647969749689\\
0.494820143431137	0.672524260382915\\
0.497964699412762	0.672377222705597\\
0.501125045702463	0.672205617761311\\
0.504287202120864	0.672010372874555\\
0.507459421613931	0.6717927034787\\
0.510651976980902	0.671551343990143\\
0.513856084418934	0.671288049889769\\
0.517074915502239	0.670999618237011\\
0.520310522447427	0.670689270835495\\
0.523556956368997	0.670363877103374\\
0.526818662547901	0.670021766485483\\
0.530087901647396	0.669671154704475\\
0.533364960621545	0.669312288928629\\
0.53665729803872	0.668932200554554\\
0.539959594655636	0.668529733291285\\
0.543274931461675	0.668108822781241\\
0.546610528934555	0.667664851901073\\
0.549961496465829	0.667198033439151\\
0.553321332800703	0.666716375705775\\
0.556694280135391	0.666215208191226\\
0.560075219541079	0.665697425796704\\
0.563467625776287	0.66516471340306\\
0.566873773978127	0.664619528040489\\
0.570288545563247	0.664069659982588\\
0.573713046467241	0.663509163322868\\
0.577149429070696	0.662938052698148\\
0.580592725583977	0.662361740572094\\
0.584039285686391	0.6617845096126\\
0.587500870167985	0.661195858778897\\
0.590976789153762	0.660589845255854\\
0.594468498001048	0.659971237963951\\
0.597979993931642	0.659342575840755\\
0.601501385236348	0.658714607251418\\
0.605027566451574	0.658092880476752\\
0.608561324157373	0.657467649524514\\
0.612109997689222	0.656830322529306\\
0.615672638099574	0.656179532789178\\
0.619249580572177	0.655520445518362\\
0.622835626067717	0.654861853749147\\
0.626423671632625	0.654206053660047\\
0.630012962992659	0.653553786836253\\
0.633598038827766	0.652904653509341\\
0.637180144173365	0.652260555157944\\
0.640760751853592	0.65162491328061\\
0.644342227908042	0.650987707705524\\
0.647928389121488	0.650345246212613\\
0.651528075007479	0.649703235910512\\
0.655141604480502	0.649058305480448\\
0.658759639611756	0.648406233581369\\
0.662385406719631	0.647749631670721\\
0.666016318668804	0.647100033439974\\
0.669648085039422	0.646465029585369\\
0.673282436108232	0.645842216886885\\
0.676911636790922	0.645234195656813\\
0.680531546934342	0.644635583567639\\
0.684150598113046	0.644033880692208\\
0.687779321366136	0.643428357240742\\
0.691420125070737	0.642822583532085\\
0.69506699988968	0.642227966001631\\
0.698713962210707	0.641647042813119\\
0.702362644750496	0.641076686981158\\
0.706010852486756	0.640515270657387\\
0.709660616530445	0.639956511578413\\
0.713295433870454	0.639406876947373\\
0.716892602696587	0.63887943025825\\
0.720451313100581	0.638373608906149\\
0.723965712975837	0.637882699911305\\
0.72743317323512	0.637408981050756\\
0.730847484600265	0.636958546372547\\
0.734207463521749	0.636530365709656\\
0.737523150247388	0.636111561811621\\
0.740788721172549	0.635707086686798\\
0.743996001465994	0.635327466370349\\
0.747144246637939	0.634961115049053\\
0.750235929036357	0.63460729727161\\
0.753282818085511	0.634264091930628\\
0.756281571003334	0.633931618799292\\
0.759227472776585	0.633615837957344\\
0.762124441903961	0.633311096350185\\
0.764973105607206	0.633016986633718\\
0.76777176567089	0.632733027199766\\
0.770514448098855	0.632461722881311\\
0.773204826494468	0.632204245604899\\
0.775854706354923	0.631954317750108\\
0.778459729771023	0.631707832300904\\
0.781021723965365	0.631467222452632\\
0.783550457285023	0.631234598974039\\
0.786038064554016	0.631015692042136\\
0.788475018687826	0.630816984783901\\
0.790869297598745	0.630631483724258\\
0.793229168782978	0.630450997229051\\
0.795545453594028	0.630282172988746\\
0.797812814784949	0.630124000547521\\
0.800039444652924	0.629964016974496\\
0.802233546512797	0.629805211734751\\
0.804393261686693	0.629651387183448\\
0.806519917526528	0.629501895588369\\
0.808608177494201	0.629363582442684\\
0.810652343087968	0.629236349541386\\
0.812649200123261	0.629121966131492\\
0.814598054040367	0.629022148905455\\
0.816508376474149	0.628928301044845\\
0.81838783395056	0.628838749031034\\
0.820233162468541	0.628754868892464\\
0.822041114764103	0.628668541000036\\
0.823814551443491	0.628577283847853\\
0.82554934047966	0.628494410758271\\
0.827249941820947	0.628419758588554\\
0.828926219484992	0.628350895214211\\
0.830576602742656	0.628293746370314\\
0.832202117127641	0.628237017451242\\
0.833807699667441	0.628168743535239\\
0.835379193804057	0.62810398773236\\
0.836907708743144	0.628055204072481\\
0.838402999071103	0.628013770037469\\
0.839867165072508	0.627972503296728\\
0.841297920093955	0.627937647411378\\
0.842704010980932	0.627901451547048\\
0.844088118734783	0.627855516272358\\
0.845445180405541	0.627809208244624\\
0.846780125874234	0.627759204810928\\
0.848091295861368	0.627705927339081\\
0.849380429044172	0.627655761039814\\
0.850654627294382	0.627602973742566\\
0.851912583519391	0.627542908612753\\
0.853156876500761	0.627478876826111\\
0.854381537252492	0.627412859632928\\
0.855581100530883	0.627341239756427\\
0.856762981375515	0.627267320317554\\
0.857924454053062	0.62719760532173\\
0.859063770360701	0.627124136231709\\
0.860187800203095	0.627040702829434\\
0.861292097263707	0.626955126589986\\
0.862369515546784	0.626868999423902\\
0.863431648994607	0.626778070001362\\
0.864492363307269	0.626677446011114\\
0.865547795511473	0.626562204416214\\
0.866585874003057	0.626440631887014\\
0.867599596033599	0.626319377521548\\
0.868597412169311	0.626196351911799\\
0.86958391146053	0.626073904075129\\
0.870561388451804	0.625948390154637\\
0.871530939286664	0.625820655150594\\
0.872481669625856	0.625696454407836\\
0.87342235214009	0.625571305529251\\
0.874364945657567	0.625433708455488\\
0.875302386722446	0.625285362462269\\
0.876228268098876	0.625131955865174\\
0.877145340523202	0.624962889633918\\
0.87805396434566	0.624782788818202\\
0.878953617754366	0.624602821086034\\
0.879852551488192	0.624414442118281\\
0.880750323550416	0.624215073996154\\
0.881636637976242	0.624009117280666\\
0.882514231285257	0.623795651740691\\
0.883385831585377	0.623572070011433\\
0.884249785118135	0.62333757184368\\
0.885109654451465	0.623095167691344\\
0.885965409214232	0.62285127285641\\
0.886810055615575	0.622606553004047\\
0.887643633011574	0.62235269614945\\
0.888469315472212	0.622091031743847\\
0.889286714962447	0.621818783180153\\
0.890093154568153	0.621538964564617\\
0.890891733858344	0.621257470955484\\
0.891680916542116	0.620971586482905\\
0.892459439253068	0.62067602576178\\
0.893227950857253	0.620374761621089\\
0.893981636172624	0.620076953010148\\
0.894721721141333	0.619779266448284\\
0.895448681533282	0.61947933957611\\
0.896171999771094	0.619165807072899\\
0.896895482272531	0.618838269588563\\
0.897622368981839	0.61849846894265\\
0.898354725596774	0.618144407447832\\
0.899094238566775	0.617782684617516\\
0.899845132970791	0.617407595050949\\
0.900592592648302	0.617020582706838\\
0.9013293273016	0.616631776758854\\
0.90206159158625	0.616235052467757\\
0.90278872127103	0.615829321938466\\
0.903512215669731	0.615416219313782\\
0.904234902756807	0.614991481074414\\
0.904960114959049	0.614552777638706\\
0.90568771493073	0.614094560443449\\
0.906417740034849	0.613617221136181\\
0.90714431203609	0.613132260599009\\
0.907867568278394	0.612642851800562\\
0.908592220351989	0.612147297440604\\
0.909310845165684	0.611644954554712\\
0.910026966178847	0.611126237307127\\
0.910749478709367	0.610589915534631\\
0.911480532188741	0.610036157483131\\
0.912215228876474	0.609470553410084\\
0.912951444210892	0.608893975089519\\
0.913690100556839	0.608301956163091\\
0.914434976770523	0.607691958295504\\
0.915194397869316	0.607056033201665\\
0.9159654215843	0.606396710808244\\
0.916740043032242	0.605713992179062\\
0.917521589829394	0.605014403450028\\
0.918311467208803	0.604298716861919\\
0.919099905349873	0.603568047768826\\
0.919882779260002	0.602836299826614\\
0.920669855300914	0.602093737780091\\
0.921466072905677	0.60133352775289\\
0.922271516348176	0.600555111988324\\
0.923078196672739	0.599766554069827\\
0.923874870557938	0.598978516631214\\
0.924662357496293	0.59818473687794\\
0.925444350304755	0.59737681271648\\
0.926221466069318	0.596559175460361\\
0.926997471181861	0.595734552819834\\
0.927777927664365	0.594897927817843\\
0.928567563948926	0.594050511291391\\
0.9293648178366	0.593189591678361\\
0.930162520690163	0.592317130142266\\
0.930958676013007	0.591426957618517\\
0.931757278493094	0.590516132602084\\
0.932562243227012	0.589592696771178\\
0.93336262924965	0.588660461869226\\
0.934156680663044	0.58772159694235\\
0.934955171420135	0.586778481270393\\
0.9357570832136	0.585827793959462\\
0.93655532471801	0.584863201374596\\
0.937352305365932	0.583885773174377\\
0.938157567684562	0.582890724485019\\
0.938978574905023	0.58187479256744\\
0.939816298138333	0.580841733574789\\
0.940667885111469	0.579787140345403\\
0.941535396408877	0.578708840631357\\
0.942407519008191	0.577620738584791\\
0.943274491841035	0.57652663695324\\
0.944139777350699	0.575420614638592\\
0.944997244081724	0.574307849984217\\
0.945848978236563	0.573189246008673\\
0.946704438847509	0.572052204311922\\
0.947560273600853	0.570897846432278\\
0.948417202902885	0.569734660639634\\
0.949272358140822	0.568556866191931\\
0.950126502247424	0.567358603793759\\
0.950989485457625	0.566136852016665\\
0.951860787179504	0.564890104816157\\
0.952735177818011	0.563623974263862\\
0.953613571045326	0.562339143413367\\
0.954500418024375	0.561032069195909\\
0.955400544895561	0.559704426795736\\
0.956309996164902	0.558356736119414\\
0.957227205790821	0.556988711441329\\
0.958157315277906	0.555601816380305\\
0.959091212403479	0.554191502978939\\
0.960022180592834	0.552754208428645\\
0.960954448172811	0.551298896772648\\
0.961887073237708	0.549825088305262\\
0.962813788334154	0.548328020648983\\
0.963733634971799	0.546809302853527\\
0.964657520119297	0.545272087317141\\
0.965593666074909	0.543720990194386\\
0.966534084881329	0.542154450506193\\
0.96747177757806	0.540568744784306\\
0.96841067658161	0.538961182846283\\
0.969358918852539	0.537326257333307\\
0.970318405223102	0.535667477211557\\
0.971279554095823	0.533998203249343\\
0.97223905407494	0.532320327908767\\
0.973200324032847	0.53062697949739\\
0.974165899459218	0.528910681614745\\
0.975136023436316	0.527167610768621\\
0.976107463660687	0.525406459109091\\
0.977078513550181	0.523634038327334\\
0.978051980082918	0.52184895384553\\
0.979025036300871	0.520057722835048\\
0.979998294756945	0.518253100190013\\
0.98097049179558	0.516427865183094\\
0.981939790698603	0.514588289880507\\
0.98290882792086	0.512734605339627\\
0.983880828187802	0.510866923457256\\
0.984864018441202	0.508988142169299\\
0.985853093858403	0.507104334076606\\
0.986837817671912	0.505212121871849\\
0.987819786700985	0.503301008638343\\
0.988804891074099	0.501365459054332\\
0.989790530686194	0.499413964746004\\
0.990779144951599	0.497450831963505\\
0.991771923745229	0.495476443759388\\
0.992771148396966	0.493489692703372\\
0.993773290868951	0.491488340830706\\
0.994769249101538	0.489478237392199\\
0.995766546369691	0.487453320627103\\
0.996765689436063	0.485411391672616\\
0.997759256158692	0.483354029242226\\
0.998748804041689	0.481284535535066\\
0.999735640119971	0.479209391808204\\
1.00071218101226	0.477123026450068\\
1.00167385284761	0.475023884302371\\
1.00263527402695	0.472912869645743\\
1.00360564920789	0.470780833496407\\
1.00457322490305	0.468632589859583\\
1.00553230295091	0.466471764510881\\
1.0064789890738	0.464297192697143\\
1.00742169264258	0.462112061098472\\
1.00837002403186	0.459913892290842\\
1.0093123956156	0.457704092358433\\
1.01024949039982	0.455482865462416\\
1.0111895055741	0.45324296814985\\
1.01213370020905	0.450983768906341\\
1.01308023011726	0.448704954224371\\
1.0140294429238	0.446409382675291\\
1.01496913632912	0.444105927637187\\
1.01589185639682	0.44180130554595\\
1.01680932515986	0.439493632243762\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0.25	0.5\\
1.01680932515986	0.439493632243762\\
};
\end{axis}
\end{tikzpicture}%

==> f2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=1.6cm,
at={(0cm,3.057cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.35,
ymax=0.35,
ytick={-0.3,    0,  0.3},
ylabel style={font=\color{white!15!black}},
ylabel={$\cu^{\rm ASIF}_1,\, \cu^{\rm d}_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0023561702666134\\
0.01	-0.0047121951935462\\
0.02	-0.00706792945008305\\
0.03	-0.00942322772343849\\
0.04	-0.0117779447277206\\
0.05	-0.0141319352128928\\
0.06	-0.0164850539737337\\
0.07	-0.018837155858794\\
0.08	-0.02118809577935\\
0.09	-0.0235377287183535\\
0.1	-0.025885909739377\\
0.11	-0.0282324939955543\\
0.12	-0.030577336738515\\
0.13	-0.0329202933273136\\
0.14	-0.0352612192373513\\
0.15	-0.0375999700692913\\
0.16	-0.0399364015579657\\
0.17	-0.0422703695812748\\
0.18	-0.0446017301690769\\
0.19	-0.0469303395120693\\
0.2	-0.0492560539706589\\
0.21	-0.0515787300838229\\
0.22	-0.0538982245779578\\
0.23	-0.0562143943757174\\
0.24	-0.0585270966048385\\
0.25	-0.0608361886069537\\
0.26	-0.0631415279463917\\
0.27	-0.0654429724189628\\
0.28	-0.0677403800607311\\
0.29	-0.0700336091567716\\
0.3	-0.0723225182499116\\
0.31	-0.0746069661494564\\
0.32	-0.076886811939899\\
0.33	-0.0791619149896119\\
0.34	-0.0814321349595223\\
0.35	-0.0836973318117688\\
0.36	-0.0859573658183395\\
0.37	-0.0882120975696912\\
0.38	-0.0904613879833487\\
0.39	-0.0927050983124842\\
0.4	-0.0949430901544758\\
0.41	-0.0971752254594448\\
0.42	-0.0994013665387713\\
0.43	-0.101621376073587\\
0.44	-0.103835117123248\\
0.45	-0.106042453133777\\
0.46	-0.108243247946293\\
0.47	-0.110437365805403\\
0.48	-0.112624671367585\\
0.49	-0.114805029709527\\
0.5	-0.116978306336456\\
0.51	-0.119144367190434\\
0.52	-0.121303078658623\\
0.53	-0.123454307581533\\
0.54	-0.125597921261228\\
0.55	-0.127733787469522\\
0.56	-0.129861774456124\\
0.57	-0.131981750956775\\
0.58	-0.134093586201336\\
0.59	-0.136197149921864\\
0.6	-0.138292312360639\\
0.61	-0.140378944278172\\
0.62	-0.142456916961178\\
0.63	-0.144526102230515\\
0.64	-0.146586372449086\\
0.65	-0.148637600529722\\
0.66	-0.150679659943012\\
0.67	-0.152712424725111\\
0.68	-0.154735769485514\\
0.69	-0.156749569414785\\
0.7	-0.158753700292257\\
0.71	-0.160748038493699\\
0.72	-0.162732460998936\\
0.73	-0.16470684539944\\
0.74	-0.166671069905881\\
0.75	-0.168625013355639\\
0.76	-0.170568555220279\\
0.77	-0.172501575612984\\
0.78	-0.174423955295949\\
0.79	-0.176335575687742\\
0.8	-0.178236318870612\\
0.81	-0.180126067597765\\
0.82	-0.1820047053006\\
0.83	-0.183872116095893\\
0.84	-0.18572818479295\\
0.85	-0.187572796900712\\
0.86	-0.189405838634813\\
0.87	-0.191227196924607\\
0.88	-0.193036759420134\\
0.89	-0.194834414499055\\
0.9	-0.196620051273538\\
0.91	-0.198393559597096\\
0.92	-0.20015483007138\\
0.93	-0.201903754052932\\
0.94	-0.203640223659883\\
0.95	-0.205364131778607\\
0.96	-0.207075372070331\\
0.97	-0.208773838977694\\
0.98	-0.210459427731257\\
0.99	-0.212132034355964\\
1	-0.213791555677562\\
1.01	-0.215437889328957\\
1.02	-0.217070933756535\\
1.03	-0.218690588226423\\
1.04	-0.220296752830706\\
1.05	-0.221889328493583\\
1.06	-0.223468216977487\\
1.07	-0.225033320889138\\
1.08	-0.226584543685555\\
1.09	-0.228121789680009\\
1.1	-0.229644964047926\\
1.11	-0.231153972832737\\
1.12	-0.23264872295167\\
1.13	-0.234129122201499\\
1.14	-0.235595079264223\\
1.15	-0.237046503712707\\
1.16	-0.238483306016253\\
1.17	-0.239905397546127\\
1.18	-0.241312690581025\\
1.19	-0.242705098312484\\
1.2	-0.244082534850236\\
1.21	-0.245444915227507\\
1.22	-0.246792155406258\\
1.23	-0.248124172282369\\
1.24	-0.249440883690764\\
1.25	-0.250742208410481\\
1.26	-0.252028066169683\\
1.27	-0.253298377650605\\
1.28	-0.254553064494451\\
1.29	-0.255792049306228\\
1.3	-0.257015255659515\\
1.31	-0.258222608101183\\
1.32	-0.259414032156047\\
1.33	-0.260589454331457\\
1.34	-0.261748802121839\\
1.35	-0.262892004013159\\
1.36	-0.26401898948734\\
1.37	-0.265129689026608\\
1.38	-0.266224034117785\\
1.39	-0.26730195725651\\
1.4	-0.268363391951408\\
1.41	-0.269408272728185\\
1.42	-0.270436535133674\\
1.43	-0.271448115739806\\
1.44	-0.272442952147524\\
1.45	-0.273420982990634\\
1.46	-0.274382147939584\\
1.47	-0.275326387705194\\
1.48	-0.276253644042308\\
1.49	-0.277163859753386\\
1.5	-0.278056978692036\\
1.51	-0.278932945766475\\
1.52	-0.279791706942928\\
1.53	-0.28063320924896\\
1.54	-0.281457400776745\\
1.55	-0.282264230686268\\
1.56	-0.283053649208458\\
1.57	-0.283825607648264\\
1.58	-0.284580058387651\\
1.59	-0.285316954888546\\
1.6	-0.2860362516957\\
1.61	-0.286737904439499\\
1.62	-0.287421869838696\\
1.63	-0.288088105703083\\
1.64	-0.288736570936094\\
1.65	-0.289367225537339\\
1.66	-0.289980030605072\\
1.67	-0.290574948338589\\
1.68	-0.291151942040563\\
1.69	-0.291710976119303\\
1.7	-0.292252016090955\\
1.71	-0.292775028581624\\
1.72	-0.293279981329437\\
1.73	-0.29376684318653\\
1.74	-0.294235584120969\\
1.75	-0.294686175218607\\
1.76	-0.295118588684861\\
1.77	-0.295532797846432\\
1.78	-0.295928777152949\\
1.79	-0.296306502178541\\
1.8	-0.296665949623351\\
1.81	-0.297007097314967\\
1.82	-0.297329924209792\\
1.83	-0.297634410394343\\
1.84	-0.297920537086478\\
1.85	-0.298188286636554\\
1.86	-0.298437642528518\\
1.87	-0.298668589380924\\
1.88	-0.298881112947882\\
1.89	-0.299075200119938\\
1.9	-0.299250838924881\\
1.91	-0.299408018528481\\
1.92	-0.299546729235161\\
1.93	-0.299666962488591\\
1.94	-0.299768710872217\\
1.95	-0.299851968109719\\
1.96	-0.2999167290654\\
1.97	-0.299962989744498\\
1.98	-0.299990747293437\\
1.99	-0.3\\
2	-0.299990747293437\\
2.01	-0.299962989744498\\
2.02	-0.2999167290654\\
2.03	-0.299851968109719\\
2.04	-0.299768710872217\\
2.05	-0.299666962488591\\
2.06	-0.299546729235161\\
2.07	-0.299408018528481\\
2.08	-0.299250838924881\\
2.09	-0.299075200119938\\
2.1	-0.298881112947882\\
2.11	-0.298668589380924\\
2.12	-0.298437642528518\\
2.13	-0.298188286636554\\
2.14	-0.297920537086478\\
2.15	-0.297634410394343\\
2.16	-0.297329924209792\\
2.17	-0.297007097314967\\
2.18	-0.296665949623351\\
2.19	-0.296306502178541\\
2.2	-0.295928777152949\\
2.21	-0.295532797846432\\
2.22	-0.295118588684861\\
2.23	-0.294686175218607\\
2.24	-0.294235584120969\\
2.25	-0.29376684318653\\
2.26	-0.293279981329437\\
2.27	-0.292775028581624\\
2.28	-0.292252016090955\\
2.29	-0.291710976119303\\
2.3	-0.291151942040563\\
2.31	-0.290574948338589\\
2.32	-0.289980030605072\\
2.33	-0.289367225537339\\
2.34	-0.288736570936094\\
2.35	-0.288088105703083\\
2.36	-0.287421869838696\\
2.37	-0.286737904439499\\
2.38	-0.2860362516957\\
2.39	-0.285316954888546\\
2.4	-0.284580058387651\\
2.41	-0.283825607648264\\
2.42	-0.283053649208458\\
2.43	-0.282264230686268\\
2.44	-0.281457400776745\\
2.45	-0.28063320924896\\
2.46	-0.279791706942928\\
2.47	-0.278932945766475\\
2.48	-0.278056978692036\\
2.49	-0.277163859753386\\
2.5	-0.276253644042308\\
2.51	-0.275326387705194\\
2.52	-0.274382147939584\\
2.53	-0.273420982990634\\
2.54	-0.272442952147524\\
2.55	-0.271448115739806\\
2.56	-0.270436535133674\\
2.57	-0.269408272728185\\
2.58	-0.268363391951408\\
2.59	-0.26730195725651\\
2.6	-0.266224034117785\\
2.61	-0.265129689026608\\
2.62	-0.26401898948734\\
2.63	-0.262892004013159\\
2.64	-0.261748802121839\\
2.65	-0.260589454331457\\
2.66	-0.259414032156047\\
2.67	-0.258222608101183\\
2.68	-0.257015255659515\\
2.69	-0.255792049306228\\
2.7	-0.254553064494451\\
2.71	-0.253298377650604\\
2.72	-0.252028066169683\\
2.73	-0.250742208410481\\
2.74	-0.249440883690764\\
2.75	-0.248124172282368\\
2.76	-0.246792155406258\\
2.77	-0.245444915227507\\
2.78	-0.244082534850236\\
2.79	-0.242705098312484\\
2.8	-0.241312690581025\\
2.81	-0.239905397546127\\
2.82	-0.238483306016253\\
2.83	-0.237046503712707\\
2.84	-0.235595079264223\\
2.85	-0.234129122201499\\
2.86	-0.23264872295167\\
2.87	-0.231153972832737\\
2.88	-0.229644964047926\\
2.89	-0.228121789680009\\
2.9	-0.226584543685555\\
2.91	-0.225033320889138\\
2.92	-0.223468216977487\\
2.93	-0.221889328493583\\
2.94	-0.220296752830706\\
2.95	-0.218690588226423\\
2.96	-0.217070933756535\\
2.97	-0.215437889328957\\
2.98	-0.213791555677562\\
2.99	-0.212132034355964\\
3	-0.210459427731257\\
3.01	-0.208773838977694\\
3.02	-0.207075372070331\\
3.03	-0.205364131778607\\
3.04	-0.203640223659882\\
3.05	-0.201903754052932\\
3.06	-0.20015483007138\\
3.07	-0.198393559597096\\
3.08	-0.196620051273538\\
3.09	-0.194834414499055\\
3.1	-0.193036759420134\\
3.11	-0.191227196924607\\
3.12	-0.189405838634813\\
3.13	-0.187572796900712\\
3.14	-0.18572818479295\\
3.15	-0.183872116095893\\
3.16	-0.1820047053006\\
3.17	-0.180126067597765\\
3.18	-0.178236318870612\\
3.19	-0.176335575687742\\
3.2	-0.174423955295949\\
3.21	-0.172501575612983\\
3.22	-0.170568555220279\\
3.23	-0.168625013355639\\
3.24	-0.166671069905881\\
3.25	-0.164706845399439\\
3.26	-0.162732460998936\\
3.27	-0.160748038493699\\
3.28	-0.158753700292257\\
3.29	-0.156749569414785\\
3.3	-0.154735769485514\\
3.31	-0.152712424725111\\
3.32	-0.150679659943012\\
3.33	-0.148637600529722\\
3.34	-0.146586372449086\\
3.35	-0.144526102230515\\
3.36	-0.142456916961178\\
3.37	-0.140378944278172\\
3.38	-0.138292312360639\\
3.39	-0.136197149921864\\
3.4	-0.134093586201336\\
3.41	-0.131981750956774\\
3.42	-0.129861774456124\\
3.43	-0.127733787469522\\
3.44	-0.125597921261228\\
3.45	-0.123454307581533\\
3.46	-0.121303078658623\\
3.47	-0.119144367190434\\
3.48	-0.116978306336456\\
3.49	-0.114805029709527\\
3.5	-0.112624671367585\\
3.51	-0.110437365805403\\
3.52	-0.108243247946292\\
3.53	-0.106042453133777\\
3.54	-0.103835117123248\\
3.55	-0.101621376073587\\
3.56	-0.0994013665387713\\
3.57	-0.0971752254594448\\
3.58	-0.0949430901544759\\
3.59	-0.0927050983124841\\
3.6	-0.0904613879833486\\
3.61	-0.0882120975696911\\
3.62	-0.0859573658183394\\
3.63	-0.0836973318117687\\
3.64	-0.0814321349595222\\
3.65	-0.0791619149896118\\
3.66	-0.076886811939899\\
3.67	-0.0746069661494564\\
3.68	-0.0723225182499116\\
3.69	-0.0700336091567715\\
3.7	-0.067740380060731\\
3.71	-0.0654429724189627\\
3.72	-0.0631415279463916\\
3.73	-0.0608361886069537\\
3.74	-0.0585270966048384\\
3.75	-0.0562143943757174\\
3.76	-0.0538982245779578\\
3.77	-0.0515787300838229\\
3.78	-0.0492560539706589\\
3.79	-0.0469303395120692\\
3.8	-0.0446017301690768\\
3.81	-0.0422703695812747\\
3.82	-0.0399364015579656\\
3.83	-0.0375999700692912\\
3.84	-0.0352612192373513\\
3.85	-0.0329202933273136\\
3.86	-0.030577336738515\\
3.87	-0.0282324939955543\\
3.88	-0.0258859097393769\\
3.89	-0.0235377287183534\\
3.9	-0.0211880957793499\\
3.91	-0.0188371558587939\\
3.92	-0.0164850539737337\\
3.93	-0.0141319352128928\\
3.94	-0.0117779447277206\\
3.95	-0.00942322772343847\\
3.96	-0.00706792945008304\\
3.97	-0.00471219519354621\\
3.98	-0.00235617026661329\\
3.99	9.64873589805982e-17\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00235616881962552\\
0.01	-0.00471219375980647\\
0.02	-0.00706792804666846\\
0.03	-0.00942322634305403\\
0.04	-0.0117779433569149\\
0.05	-0.0141319338662597\\
0.06	-0.0164850526682643\\
0.07	-0.0188371545838589\\
0.08	-0.0211880945407491\\
0.09	-0.0235377275013431\\
0.1	-0.0258859085455601\\
0.11	-0.0282324928208847\\
0.12	-0.0305773355999651\\
0.13	-0.0329202922518275\\
0.14	-0.0352612182047716\\
0.15	-0.0375999690922544\\
0.16	-0.0399364006227509\\
0.17	-0.0422703686752256\\
0.18	-0.0446017293282613\\
0.19	-0.0469303387006438\\
0.2	-0.0492560531926668\\
0.21	-0.0515787293591535\\
0.22	-0.0538982238884708\\
0.23	-0.0562143936953993\\
0.24	-0.0585270959291224\\
0.25	-0.060836187934328\\
0.26	-0.0631415272893054\\
0.27	-0.0654429717771668\\
0.28	-0.0677403793918134\\
0.29	-0.0700336084525441\\
0.3	-0.0723225175342442\\
0.31	-0.0746069654300482\\
0.32	-0.0768868112169672\\
0.33	-0.0791619142680955\\
0.34	-0.0814321342349528\\
0.35	-0.0836973311000924\\
0.36	-0.0859573651072975\\
0.37	-0.0882120968629455\\
0.38	-0.09046138728712\\
0.39	-0.0927050976384152\\
0.4	-0.0949430894938948\\
0.41	-0.0971752247935169\\
0.42	-0.0994013658943075\\
0.43	-0.101621375411046\\
0.44	-0.103835116465031\\
0.45	-0.106042452488554\\
0.46	-0.108243247277118\\
0.47	-0.110437365140093\\
0.48	-0.112624670684212\\
0.49	-0.114805029045815\\
0.5	-0.116978305652426\\
0.51	-0.119144366506834\\
0.52	-0.121303078004833\\
0.53	-0.123454306920891\\
0.54	-0.1255979206205\\
0.55	-0.127733786900658\\
0.56	-0.129861773817748\\
0.57	-0.131981750380409\\
0.58	-0.134093585551113\\
0.59	-0.136197149348551\\
0.6	-0.138292311703456\\
0.61	-0.140378943601674\\
0.62	-0.142456916284471\\
0.63	-0.144526101515825\\
0.64	-0.146586371713847\\
0.65	-0.148637599762233\\
0.66	-0.150679659179134\\
0.67	-0.152712423943151\\
0.68	-0.154735768695799\\
0.69	-0.156749568611094\\
0.7	-0.158753699482399\\
0.71	-0.160748037677092\\
0.72	-0.162732460171453\\
0.73	-0.164706844567155\\
0.74	-0.166671069063004\\
0.75	-0.168625012503851\\
0.76	-0.170568554364926\\
0.77	-0.172501574753491\\
0.78	-0.174423954449477\\
0.79	-0.176335574850214\\
0.8	-0.178236318069547\\
0.81	-0.180126066802836\\
0.82	-0.182004704500781\\
0.83	-0.183872115259325\\
0.84	-0.185728183922579\\
0.85	-0.187572795974871\\
0.86	-0.189405837636748\\
0.87	-0.191227195865808\\
0.88	-0.193036758297243\\
0.89	-0.194834413307368\\
0.9	-0.196620050003595\\
0.91	-0.198393558237851\\
0.92	-0.200154828670399\\
0.93	-0.201903752636036\\
0.94	-0.203640222155711\\
0.95	-0.205364130208045\\
0.96	-0.207075370456159\\
0.97	-0.208773837289738\\
0.98	-0.210459425986269\\
0.99	-0.212132032556977\\
1	-0.21379155380945\\
1.01	-0.215437887432802\\
1.02	-0.217070931796899\\
1.03	-0.218690586227671\\
1.04	-0.220296750793774\\
1.05	-0.221889326408901\\
1.06	-0.223468214841888\\
1.07	-0.225033318725633\\
1.08	-0.226584541492993\\
1.09	-0.228121787455595\\
1.1	-0.229644961810577\\
1.11	-0.231153970565978\\
1.12	-0.232648720678156\\
1.13	-0.234129119920333\\
1.14	-0.235595076978542\\
1.15	-0.237046501430681\\
1.16	-0.238483303743439\\
1.17	-0.239905395292757\\
1.18	-0.241312688338552\\
1.19	-0.242705096087256\\
1.2	-0.244082532661966\\
1.21	-0.245444913083727\\
1.22	-0.246792153317756\\
1.23	-0.248124170251743\\
1.24	-0.249440881705386\\
1.25	-0.250742206492189\\
1.26	-0.252028064296403\\
1.27	-0.253298375874843\\
1.28	-0.254553062780253\\
1.29	-0.255792047675831\\
1.3	-0.257015254096216\\
1.31	-0.258222606599836\\
1.32	-0.259414030739847\\
1.33	-0.260589453003018\\
1.34	-0.261748800857552\\
1.35	-0.262892002847615\\
1.36	-0.264018988462975\\
1.37	-0.265129688098165\\
1.38	-0.266224033270742\\
1.39	-0.267301956544017\\
1.4	-0.268363391366277\\
1.41	-0.269408272358637\\
1.42	-0.270436534889545\\
1.43	-0.271448112649909\\
1.44	-0.272442949290897\\
1.45	-0.273420982089183\\
1.46	-0.274382144907544\\
1.47	-0.275326387479211\\
1.48	-0.276253643713866\\
1.49	-0.277163857183923\\
1.5	-0.278056978628502\\
1.51	-0.213630704959477\\
1.52	-0.0914286959184806\\
1.53	-0.0532387479390054\\
1.54	-0.0012909496975031\\
1.55	0.0278972456847868\\
1.56	0.0410077961610159\\
1.57	0.0643302569703764\\
1.58	0.0708360523909867\\
1.59	0.0862353625536628\\
1.6	0.0932467448435093\\
1.61	0.101259576001709\\
1.62	0.105790727249326\\
1.63	0.0899295560803698\\
1.64	0.0980147478647317\\
1.65	0.106229580833999\\
1.66	0.10494915308695\\
1.67	0.110857463501684\\
1.68	0.107953871619637\\
1.69	0.113497138633746\\
1.7	0.10474442284186\\
1.71	0.0994245963678912\\
1.72	0.0996362654055844\\
1.73	0.10963756425034\\
1.74	0.0917192583407905\\
1.75	0.108841070747943\\
1.76	0.115835852133481\\
1.77	0.122767705147574\\
1.78	0.11866443021863\\
1.79	0.129699391990751\\
1.8	0.129032145928116\\
1.81	0.130519486854287\\
1.82	0.117100021143467\\
1.83	0.115319078838263\\
1.84	0.121070837250526\\
1.85	0.120341376822594\\
1.86	0.126544794137999\\
1.87	0.124503355791797\\
1.88	0.119096762423593\\
1.89	0.112578774898654\\
1.9	0.106942037335434\\
1.91	0.1050814730108\\
1.92	0.110604626072916\\
1.93	0.103893690179687\\
1.94	0.0906588873117671\\
1.95	0.0843524238941251\\
1.96	0.0815753019358718\\
1.97	0.0830060096162187\\
1.98	0.0948084103265865\\
1.99	0.100601932099434\\
2	0.0973925988514741\\
2.01	0.0950942952382451\\
2.02	0.0860404880448224\\
2.03	0.0836643450492235\\
2.04	0.0796305897119218\\
2.05	0.0698912138543168\\
2.06	0.0696217560058011\\
2.07	0.0644367556338093\\
2.08	0.0559807130932178\\
2.09	0.0541977204942377\\
2.1	0.0494219722125306\\
2.11	0.0440491392957519\\
2.12	0.0520651880984734\\
2.13	0.0515067577944529\\
2.14	0.049200168289896\\
2.15	0.0580561589360812\\
2.16	0.0465279336552122\\
2.17	0.0382593131854619\\
2.18	0.0456334204260363\\
2.19	0.0414224653319553\\
2.2	0.0321621204623517\\
2.21	0.0312349492172792\\
2.22	0.024434496544364\\
2.23	0.0101623222668563\\
2.24	0.0200659245644201\\
2.25	0.0266940221660663\\
2.26	0.0199347940404432\\
2.27	0.014295242356742\\
2.28	0.0025507285276738\\
2.29	0.0108128976025985\\
2.3	0.0125124824673739\\
2.31	0.0188714461639115\\
2.32	0.0236035202426681\\
2.33	0.01632535773158\\
2.34	0.0307929440990925\\
2.35	0.0295145131438402\\
2.36	0.0322034325544839\\
2.37	0.0268698113531074\\
2.38	0.0186078435578425\\
2.39	0.0201887645189295\\
2.4	0.0272300797057753\\
2.41	0.0316475419192259\\
2.42	0.0337821131771653\\
2.43	0.024959344126144\\
2.44	0.0305184328544508\\
2.45	0.0226825167514199\\
2.46	0.0235209566500378\\
2.47	0.0265338779039367\\
2.48	0.0359591218900331\\
2.49	0.0267684402256829\\
2.5	0.0244412423620369\\
2.51	0.0225554514960085\\
2.52	0.0149095792500213\\
2.53	0.0116817448364177\\
2.54	0.0182257364674577\\
2.55	0.00773198372430051\\
2.56	0.00349744761305687\\
2.57	-0.000306623003531847\\
2.58	-0.000522706534876405\\
2.59	-0.00756787740032022\\
2.6	-0.0110233198429343\\
2.61	-0.0171963294533155\\
2.62	-0.0137993586354879\\
2.63	-0.0105432922603464\\
2.64	-0.00603730179435191\\
2.65	0.0104045307643345\\
2.66	0.0143787882296139\\
2.67	0.00412877079668711\\
2.68	0.0085829995125184\\
2.69	0.00120767832158802\\
2.7	0.00256756075744147\\
2.71	0.000212737340746783\\
2.72	0.000653084895455236\\
2.73	0.00120429605522598\\
2.74	-0.00710551908586771\\
2.75	-0.00601052365472138\\
2.76	-0.00894628042695242\\
2.77	-0.00298161372491298\\
2.78	0.0008403116623249\\
2.79	-0.00916400773501524\\
2.8	-0.0130844150768855\\
2.81	-0.00722435365862759\\
2.82	-0.00630798738580671\\
2.83	-0.00177488010859636\\
2.84	-0.00367967173346975\\
2.85	-0.00416400426746008\\
2.86	-0.00235773637116654\\
2.87	0.00230738723808119\\
2.88	0.00214428552783757\\
2.89	-0.00940838054126214\\
2.9	0.00702773503568638\\
2.91	8.30435936936824e-05\\
2.92	-0.00190427385244618\\
2.93	0.00294649553420567\\
2.94	0.00631914501362291\\
2.95	0.0111839043281212\\
2.96	0.0140943478314925\\
2.97	0.0146266530811721\\
2.98	0.0105179047895522\\
2.99	0.00361354101044797\\
3	-0.00583564003061465\\
3.01	-0.00555085514347736\\
3.02	-0.00355967791968503\\
3.03	0.000742852196586791\\
3.04	0.0138955186999814\\
3.05	0.0113578872356966\\
3.06	0.0132106729371778\\
3.07	-0.00188020558287991\\
3.08	0.00368016464005055\\
3.09	0.00785040148226904\\
3.1	-0.00320389542849245\\
3.11	0.000193107015977551\\
3.12	0.0138718727916784\\
3.13	0.0110038990159429\\
3.14	0.00191700096501837\\
3.15	0.00487529380921756\\
3.16	0.00814859292158387\\
3.17	0.0214592420236473\\
3.18	0.0315904987739506\\
3.19	0.0340503979417916\\
3.2	0.0451347746403039\\
3.21	0.0442879641033097\\
3.22	0.0427398784003323\\
3.23	0.0409443271222219\\
3.24	0.0345965406989994\\
3.25	0.0372982258475358\\
3.26	0.0326778093295028\\
3.27	0.0308100134927676\\
3.28	0.0376720576516406\\
3.29	0.0235596940225745\\
3.3	0.0246941951859718\\
3.31	0.0249927607706262\\
3.32	0.0236078730065948\\
3.33	0.0210921652595812\\
3.34	0.0224065255094421\\
3.35	0.0243612407677718\\
3.36	0.0374038078039539\\
3.37	0.0329472441727064\\
3.38	0.042720217005605\\
3.39	0.0499031520127315\\
3.4	0.0375373038856783\\
3.41	0.0274981999293481\\
3.42	0.0338758422543796\\
3.43	0.0209056332552465\\
3.44	0.00742903432972966\\
3.45	-0.00751849034478741\\
3.46	0.00792196238639173\\
3.47	0.0187950819333851\\
3.48	0.0141456629193868\\
3.49	0.00414490139735429\\
3.5	0.00451557144468398\\
3.51	0.00550983356428562\\
3.52	0.0155969788125955\\
3.53	0.0142306398408163\\
3.54	0.0194293770079429\\
3.55	0.0163856383915757\\
3.56	0.0169832039226309\\
3.57	0.00911458837773689\\
3.58	0.0148708731099478\\
3.59	0.0128182118447667\\
3.6	0.023150354352529\\
3.61	0.024034654833531\\
3.62	0.0260076296663582\\
3.63	0.0138854493023079\\
3.64	0.0204815062322243\\
3.65	0.014807640721903\\
3.66	0.0287756086961001\\
3.67	0.0457891546802842\\
3.68	0.0553630761166685\\
3.69	0.0464899309412387\\
3.7	0.0464667516585678\\
3.71	0.0428785172561819\\
3.72	0.0482085908934932\\
3.73	0.0554197989120623\\
3.74	0.0636804668744447\\
3.75	0.0742163495345163\\
3.76	0.0731809083111257\\
3.77	0.0725186062182642\\
3.78	0.079412398705538\\
3.79	0.0776700035185143\\
3.8	0.0718218767232604\\
3.81	0.0764459772436618\\
3.82	0.0804506527419044\\
3.83	0.0637398239384833\\
3.84	0.0561662062402986\\
3.85	0.0703833474450126\\
3.86	0.0720200762865744\\
3.87	0.0673442421778841\\
3.88	0.0612193874084017\\
3.89	0.0458844120397768\\
3.9	0.0617987757968114\\
3.91	0.0649443111836472\\
3.92	0.0569159760376049\\
3.93	0.0620511391878038\\
3.94	0.0637173613016483\\
3.95	0.070976571522011\\
3.96	0.0686860151766609\\
3.97	0.0802115863796057\\
3.98	0.0620073401303557\\
3.99	0.0650296362911566\\
};
\end{axis}

\begin{axis}[%
width=6cm,
height=1.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.3,
ymax=0.3,
ytick={-0.3,    0,  0.3},
ylabel style={font=\color{white!15!black}},
ylabel={$\cu^{\rm ASIF}_2,\, \cu^{\rm d}_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.199975326496332\\
0.01	0.199901312073146\\
0.02	0.199777974992394\\
0.03	0.199605345685654\\
0.04	0.199383466746626\\
0.05	0.199112392920616\\
0.06	0.198792191091036\\
0.07	0.198422940262896\\
0.08	0.198004731543312\\
0.09	0.197537668119028\\
0.1	0.197021865230955\\
0.11	0.196457450145738\\
0.12	0.195844562124353\\
0.13	0.19518335238775\\
0.14	0.194473984079535\\
0.15	0.193716632225726\\
0.16	0.19291148369156\\
0.17	0.192058737135389\\
0.18	0.191158602959666\\
0.19	0.190211303259031\\
0.2	0.189217071765509\\
0.21	0.188176153790845\\
0.22	0.187088806165973\\
0.23	0.18595529717765\\
0.24	0.184775906502257\\
0.25	0.183550925136796\\
0.26	0.182280655327089\\
0.27	0.180965410493204\\
0.28	0.179605515152123\\
0.29	0.178201304837674\\
0.3	0.176753126017739\\
0.31	0.175261336008773\\
0.32	0.173726302887638\\
0.33	0.172148405400789\\
0.34	0.170528032870818\\
0.35	0.168865585100403\\
0.36	0.167161472273654\\
0.37	0.165416114854912\\
0.38	0.163629943485005\\
0.39	0.16180339887499\\
0.4	0.159936931697418\\
0.41	0.158031002475138\\
0.42	0.156086081467666\\
0.43	0.154102648555158\\
0.44	0.152081193120006\\
0.45	0.150022213926092\\
0.46	0.147926218995722\\
0.47	0.145793725484282\\
0.48	0.143625259552638\\
0.49	0.14142135623731\\
0.5	0.139182559318463\\
0.51	0.136909421185738\\
0.52	0.134602502701955\\
0.53	0.13226237306473\\
0.54	0.129889609666037\\
0.55	0.127484797949738\\
0.56	0.125048531267141\\
0.57	0.122581410730595\\
0.58	0.120084045065177\\
0.59	0.117557050458495\\
0.6	0.115001050408656\\
0.61	0.112416675570426\\
0.62	0.109804563599626\\
0.63	0.107165358995799\\
0.64	0.10449971294319\\
0.65	0.101808283150074\\
0.66	0.0990917336864815\\
0.67	0.096350734820343\\
0.68	0.0935859628521147\\
0.69	0.0907980999479094\\
0.7	0.087987833971183\\
0.71	0.0851558583130145\\
0.72	0.0823028717210217\\
0.73	0.0794295781269561\\
0.74	0.076536686473018\\
0.75	0.0736249105369356\\
0.76	0.0706949687558514\\
0.77	0.0677475840490583\\
0.78	0.0647834836396299\\
0.79	0.0618033988749895\\
0.8	0.0588080650464608\\
0.81	0.0557982212078459\\
0.82	0.0527746099930746\\
0.83	0.049737977432971\\
0.84	0.0466890727711811\\
0.85	0.0436286482793085\\
0.86	0.0405574590713025\\
0.87	0.0374762629171449\\
0.88	0.0343858200558819\\
0.89	0.0312868930080461\\
0.9	0.0281802463875165\\
0.91	0.0250666467128609\\
0.92	0.021946862218209\\
0.93	0.0188216626637029\\
0.94	0.015691819145569\\
0.95	0.0125581039058627\\
0.96	0.00942129014192854\\
0.97	0.00628215181562564\\
0.98	0.00314146346236413\\
0.99	-3.21624529935327e-17\\
1	-0.00314146346236415\\
1.01	-0.00628215181562566\\
1.02	-0.00942129014192856\\
1.03	-0.0125581039058627\\
1.04	-0.015691819145569\\
1.05	-0.0188216626637029\\
1.06	-0.021946862218209\\
1.07	-0.0250666467128609\\
1.08	-0.0281802463875165\\
1.09	-0.0312868930080462\\
1.1	-0.0343858200558819\\
1.11	-0.037476262917145\\
1.12	-0.0405574590713025\\
1.13	-0.0436286482793085\\
1.14	-0.0466890727711811\\
1.15	-0.049737977432971\\
1.16	-0.0527746099930746\\
1.17	-0.0557982212078459\\
1.18	-0.0588080650464608\\
1.19	-0.0618033988749895\\
1.2	-0.0647834836396299\\
1.21	-0.0677475840490583\\
1.22	-0.0706949687558514\\
1.23	-0.0736249105369356\\
1.24	-0.076536686473018\\
1.25	-0.0794295781269561\\
1.26	-0.0823028717210218\\
1.27	-0.0851558583130145\\
1.28	-0.087987833971183\\
1.29	-0.0907980999479094\\
1.3	-0.0935859628521147\\
1.31	-0.0963507348203431\\
1.32	-0.0990917336864815\\
1.33	-0.101808283150074\\
1.34	-0.10449971294319\\
1.35	-0.107165358995799\\
1.36	-0.109804563599626\\
1.37	-0.112416675570426\\
1.38	-0.115001050408656\\
1.39	-0.117557050458495\\
1.4	-0.120084045065177\\
1.41	-0.122581410730595\\
1.42	-0.125048531267141\\
1.43	-0.127484797949738\\
1.44	-0.129889609666037\\
1.45	-0.13226237306473\\
1.46	-0.134602502701955\\
1.47	-0.136909421185738\\
1.48	-0.139182559318463\\
1.49	-0.14142135623731\\
1.5	-0.143625259552638\\
1.51	-0.145793725484282\\
1.52	-0.147926218995722\\
1.53	-0.150022213926092\\
1.54	-0.152081193120006\\
1.55	-0.154102648555158\\
1.56	-0.156086081467666\\
1.57	-0.158031002475138\\
1.58	-0.159936931697418\\
1.59	-0.161803398874989\\
1.6	-0.163629943485005\\
1.61	-0.165416114854912\\
1.62	-0.167161472273654\\
1.63	-0.168865585100403\\
1.64	-0.170528032870818\\
1.65	-0.172148405400789\\
1.66	-0.173726302887638\\
1.67	-0.175261336008773\\
1.68	-0.176753126017739\\
1.69	-0.178201304837674\\
1.7	-0.179605515152123\\
1.71	-0.180965410493204\\
1.72	-0.182280655327089\\
1.73	-0.183550925136796\\
1.74	-0.184775906502257\\
1.75	-0.18595529717765\\
1.76	-0.187088806165973\\
1.77	-0.188176153790845\\
1.78	-0.189217071765509\\
1.79	-0.190211303259031\\
1.8	-0.191158602959666\\
1.81	-0.192058737135389\\
1.82	-0.19291148369156\\
1.83	-0.193716632225726\\
1.84	-0.194473984079535\\
1.85	-0.19518335238775\\
1.86	-0.195844562124353\\
1.87	-0.196457450145738\\
1.88	-0.197021865230955\\
1.89	-0.197537668119028\\
1.9	-0.198004731543312\\
1.91	-0.198422940262896\\
1.92	-0.198792191091036\\
1.93	-0.199112392920616\\
1.94	-0.199383466746626\\
1.95	-0.199605345685654\\
1.96	-0.199777974992394\\
1.97	-0.199901312073146\\
1.98	-0.199975326496332\\
1.99	-0.2\\
2	-0.199975326496332\\
2.01	-0.199901312073146\\
2.02	-0.199777974992394\\
2.03	-0.199605345685654\\
2.04	-0.199383466746626\\
2.05	-0.199112392920616\\
2.06	-0.198792191091036\\
2.07	-0.198422940262896\\
2.08	-0.198004731543312\\
2.09	-0.197537668119028\\
2.1	-0.197021865230955\\
2.11	-0.196457450145738\\
2.12	-0.195844562124353\\
2.13	-0.19518335238775\\
2.14	-0.194473984079535\\
2.15	-0.193716632225726\\
2.16	-0.19291148369156\\
2.17	-0.192058737135389\\
2.18	-0.191158602959666\\
2.19	-0.190211303259031\\
2.2	-0.189217071765509\\
2.21	-0.188176153790845\\
2.22	-0.187088806165973\\
2.23	-0.18595529717765\\
2.24	-0.184775906502257\\
2.25	-0.183550925136796\\
2.26	-0.182280655327089\\
2.27	-0.180965410493204\\
2.28	-0.179605515152123\\
2.29	-0.178201304837674\\
2.3	-0.176753126017739\\
2.31	-0.175261336008773\\
2.32	-0.173726302887638\\
2.33	-0.172148405400789\\
2.34	-0.170528032870818\\
2.35	-0.168865585100403\\
2.36	-0.167161472273654\\
2.37	-0.165416114854912\\
2.38	-0.163629943485005\\
2.39	-0.161803398874989\\
2.4	-0.159936931697418\\
2.41	-0.158031002475138\\
2.42	-0.156086081467666\\
2.43	-0.154102648555158\\
2.44	-0.152081193120006\\
2.45	-0.150022213926092\\
2.46	-0.147926218995722\\
2.47	-0.145793725484282\\
2.48	-0.143625259552638\\
2.49	-0.141421356237309\\
2.5	-0.139182559318463\\
2.51	-0.136909421185738\\
2.52	-0.134602502701955\\
2.53	-0.13226237306473\\
2.54	-0.129889609666037\\
2.55	-0.127484797949738\\
2.56	-0.125048531267141\\
2.57	-0.122581410730595\\
2.58	-0.120084045065177\\
2.59	-0.117557050458495\\
2.6	-0.115001050408656\\
2.61	-0.112416675570426\\
2.62	-0.109804563599626\\
2.63	-0.107165358995799\\
2.64	-0.10449971294319\\
2.65	-0.101808283150074\\
2.66	-0.0990917336864815\\
2.67	-0.0963507348203431\\
2.68	-0.0935859628521147\\
2.69	-0.0907980999479094\\
2.7	-0.0879878339711829\\
2.71	-0.0851558583130144\\
2.72	-0.0823028717210217\\
2.73	-0.0794295781269561\\
2.74	-0.0765366864730179\\
2.75	-0.0736249105369356\\
2.76	-0.0706949687558514\\
2.77	-0.0677475840490583\\
2.78	-0.0647834836396299\\
2.79	-0.0618033988749895\\
2.8	-0.0588080650464607\\
2.81	-0.0557982212078457\\
2.82	-0.0527746099930745\\
2.83	-0.0497379774329709\\
2.84	-0.046689072771181\\
2.85	-0.0436286482793085\\
2.86	-0.0405574590713025\\
2.87	-0.0374762629171449\\
2.88	-0.0343858200558819\\
2.89	-0.0312868930080462\\
2.9	-0.0281802463875164\\
2.91	-0.0250666467128607\\
2.92	-0.021946862218209\\
2.93	-0.0188216626637028\\
2.94	-0.0156918191455689\\
2.95	-0.0125581039058626\\
2.96	-0.00942129014192852\\
2.97	-0.00628215181562566\\
2.98	-0.00314146346236415\\
2.99	-3.67394039744206e-17\\
3	0.00314146346236426\\
3.01	0.00628215181562576\\
3.02	0.00942129014192862\\
3.03	0.0125581039058627\\
3.04	0.015691819145569\\
3.05	0.0188216626637029\\
3.06	0.0219468622182091\\
3.07	0.0250666467128608\\
3.08	0.0281802463875165\\
3.09	0.0312868930080461\\
3.1	0.034385820055882\\
3.11	0.037476262917145\\
3.12	0.0405574590713026\\
3.13	0.0436286482793086\\
3.14	0.0466890727711811\\
3.15	0.049737977432971\\
3.16	0.0527746099930746\\
3.17	0.0557982212078458\\
3.18	0.0588080650464608\\
3.19	0.0618033988749895\\
3.2	0.06478348363963\\
3.21	0.0677475840490584\\
3.22	0.0706949687558515\\
3.23	0.0736249105369357\\
3.24	0.076536686473018\\
3.25	0.0794295781269562\\
3.26	0.0823028717210218\\
3.27	0.0851558583130145\\
3.28	0.087987833971183\\
3.29	0.0907980999479095\\
3.3	0.0935859628521148\\
3.31	0.0963507348203431\\
3.32	0.0990917336864816\\
3.33	0.101808283150074\\
3.34	0.10449971294319\\
3.35	0.107165358995799\\
3.36	0.109804563599626\\
3.37	0.112416675570426\\
3.38	0.115001050408656\\
3.39	0.117557050458495\\
3.4	0.120084045065177\\
3.41	0.122581410730595\\
3.42	0.125048531267141\\
3.43	0.127484797949738\\
3.44	0.129889609666037\\
3.45	0.13226237306473\\
3.46	0.134602502701955\\
3.47	0.136909421185738\\
3.48	0.139182559318463\\
3.49	0.14142135623731\\
3.5	0.143625259552638\\
3.51	0.145793725484282\\
3.52	0.147926218995722\\
3.53	0.150022213926092\\
3.54	0.152081193120006\\
3.55	0.154102648555158\\
3.56	0.156086081467666\\
3.57	0.158031002475138\\
3.58	0.159936931697418\\
3.59	0.16180339887499\\
3.6	0.163629943485005\\
3.61	0.165416114854912\\
3.62	0.167161472273654\\
3.63	0.168865585100403\\
3.64	0.170528032870818\\
3.65	0.172148405400789\\
3.66	0.173726302887638\\
3.67	0.175261336008773\\
3.68	0.176753126017739\\
3.69	0.178201304837674\\
3.7	0.179605515152123\\
3.71	0.180965410493204\\
3.72	0.182280655327089\\
3.73	0.183550925136796\\
3.74	0.184775906502257\\
3.75	0.18595529717765\\
3.76	0.187088806165973\\
3.77	0.188176153790845\\
3.78	0.189217071765509\\
3.79	0.190211303259031\\
3.8	0.191158602959666\\
3.81	0.192058737135389\\
3.82	0.19291148369156\\
3.83	0.193716632225726\\
3.84	0.194473984079535\\
3.85	0.19518335238775\\
3.86	0.195844562124353\\
3.87	0.196457450145738\\
3.88	0.197021865230955\\
3.89	0.197537668119028\\
3.9	0.198004731543312\\
3.91	0.198422940262896\\
3.92	0.198792191091036\\
3.93	0.199112392920616\\
3.94	0.199383466746626\\
3.95	0.199605345685654\\
3.96	0.199777974992394\\
3.97	0.199901312073146\\
3.98	0.199975326496332\\
3.99	0.2\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.199975329429457\\
0.01	0.199901314924315\\
0.02	0.199777977695786\\
0.03	0.199605348305509\\
0.04	0.199383469285212\\
0.05	0.199112395352308\\
0.06	0.198792193407413\\
0.07	0.198422942465858\\
0.08	0.198004733623602\\
0.09	0.19753767011516\\
0.1	0.197021867155973\\
0.11	0.196457451993913\\
0.12	0.195844563885682\\
0.13	0.195183354014679\\
0.14	0.194473985609219\\
0.15	0.193716633638607\\
0.16	0.192911485017862\\
0.17	0.192058738397396\\
0.18	0.191158604105866\\
0.19	0.190211304345895\\
0.2	0.189217072786073\\
0.21	0.188176154718782\\
0.22	0.187088807029151\\
0.23	0.185955298010795\\
0.24	0.184775907310213\\
0.25	0.183550925924823\\
0.26	0.182280656081175\\
0.27	0.180965411211436\\
0.28	0.179605515881196\\
0.29	0.178201305587312\\
0.3	0.176753126766245\\
0.31	0.175261336744289\\
0.32	0.173726303608693\\
0.33	0.172148406105261\\
0.34	0.170528033564835\\
0.35	0.168865585767528\\
0.36	0.167161472925338\\
0.37	0.165416115494232\\
0.38	0.163629944105267\\
0.39	0.161803399466413\\
0.4	0.15993693226625\\
0.41	0.158031003034147\\
0.42	0.156086081998074\\
0.43	0.154102649092606\\
0.44	0.152081193643122\\
0.45	0.150022214434645\\
0.46	0.147926219511264\\
0.47	0.145793725991564\\
0.48	0.143625260064871\\
0.49	0.14142135673124\\
0.5	0.139182559815237\\
0.51	0.136909421676664\\
0.52	0.134602503170484\\
0.53	0.132262373529957\\
0.54	0.129889610116606\\
0.55	0.127484798348192\\
0.56	0.125048531705873\\
0.57	0.122581411119884\\
0.58	0.120084045494739\\
0.59	0.117557050832224\\
0.6	0.115001050830038\\
0.61	0.112416675996919\\
0.62	0.109804564018334\\
0.63	0.107165359431623\\
0.64	0.104499713383507\\
0.65	0.101808283601075\\
0.66	0.0990917341294377\\
0.67	0.0963507352677089\\
0.68	0.0935859632959601\\
0.69	0.0907981003917141\\
0.7	0.0879878344149734\\
0.71	0.0851558587529015\\
0.72	0.0823028721602783\\
0.73	0.0794295785637073\\
0.74	0.0765366869078083\\
0.75	0.073624910968007\\
0.76	0.0706949691842084\\
0.77	0.0677475844734776\\
0.78	0.0647834840495861\\
0.79	0.0618033992720133\\
0.8	0.0588080654221758\\
0.81	0.0557982215728389\\
0.82	0.0527746103556044\\
0.83	0.0497379778078502\\
0.84	0.0466890731542415\\
0.85	0.0436286486800851\\
0.86	0.0405574594955777\\
0.87	0.0374762633626339\\
0.88	0.0343858205235999\\
0.89	0.0312868934985441\\
0.9	0.028180246902055\\
0.91	0.0250666472540499\\
0.92	0.0219468627683198\\
0.93	0.0188216632145392\\
0.94	0.0156918197202955\\
0.95	0.0125581044961899\\
0.96	0.00942129074154852\\
0.97	0.00628215242971969\\
0.98	0.00314146409057588\\
0.99	6.39592445840408e-10\\
1	-0.00314146280761396\\
1.01	-0.00628215115235465\\
1.02	-0.00942128946617213\\
1.03	-0.0125581032280105\\
1.04	-0.0156918184635422\\
1.05	-0.018821661976235\\
1.06	-0.0219468615283963\\
1.07	-0.0250666460229429\\
1.08	-0.0281802456957504\\
1.09	-0.0312868923196727\\
1.1	-0.0343858193673727\\
1.11	-0.0374762622333161\\
1.12	-0.040557458388654\\
1.13	-0.0436286476013348\\
1.14	-0.0466890720990855\\
1.15	-0.0497379767695321\\
1.16	-0.0527746093343487\\
1.17	-0.0557982205582698\\
1.18	-0.0588080644122006\\
1.19	-0.0618033982522217\\
1.2	-0.0647834830365301\\
1.21	-0.0677475834642133\\
1.22	-0.0706949681858\\
1.23	-0.0736249099836291\\
1.24	-0.0765366859373793\\
1.25	-0.0794295776163903\\
1.26	-0.0823028712275524\\
1.27	-0.0851558578489993\\
1.28	-0.0879878335223604\\
1.29	-0.0907980995214124\\
1.3	-0.093585962441395\\
1.31	-0.0963507344247167\\
1.32	-0.0990917333106338\\
1.33	-0.10180828279491\\
1.34	-0.104499712606006\\
1.35	-0.107165358683916\\
1.36	-0.109804563325432\\
1.37	-0.112416675321418\\
1.38	-0.115001050180668\\
1.39	-0.117557050265765\\
1.4	-0.120084044903861\\
1.41	-0.122581410626956\\
1.42	-0.125048531197495\\
1.43	-0.12748479704547\\
1.44	-0.129889608817378\\
1.45	-0.132262372794591\\
1.46	-0.13460250178538\\
1.47	-0.136909421116675\\
1.48	-0.139182559215827\\
1.49	-0.141421355422036\\
1.5	-0.143625259532141\\
1.51	-0.124447174078382\\
1.52	-0.0858622162948361\\
1.53	-0.0731747065943439\\
1.54	-0.0546571820096581\\
1.55	-0.0438152561532077\\
1.56	-0.0381959661386645\\
1.57	-0.0284377471407564\\
1.58	-0.0238448074322759\\
1.59	-0.0166113039596263\\
1.6	-0.0137067324200728\\
1.61	-0.00810397517093159\\
1.62	-0.00414347202111678\\
1.63	-0.00966677770440791\\
1.64	-0.00443074525843001\\
1.65	-0.000857655628594106\\
1.66	0.000801120986013759\\
1.67	0.00468343240547231\\
1.68	0.00467950361775643\\
1.69	0.00849205640708203\\
1.7	0.00591887538463334\\
1.71	0.00557821579538562\\
1.72	0.00706940791480568\\
1.73	0.0123640265432816\\
1.74	0.00495606990147224\\
1.75	0.0141154486801508\\
1.76	0.0185451115008025\\
1.77	0.0244893898661856\\
1.78	0.0253629235581575\\
1.79	0.0319359400614236\\
1.8	0.0327192188760882\\
1.81	0.0364304479094336\\
1.82	0.0308696864253839\\
1.83	0.0301717698629948\\
1.84	0.0346327556340366\\
1.85	0.0353811637765243\\
1.86	0.0400455317617787\\
1.87	0.0418335298401889\\
1.88	0.0407473481586696\\
1.89	0.0406636741535561\\
1.9	0.03977989933413\\
1.91	0.0400775725562409\\
1.92	0.0447584730465534\\
1.93	0.0428523400326287\\
1.94	0.0355155578454026\\
1.95	0.0331244008449076\\
1.96	0.0345491532217665\\
1.97	0.03644673530539\\
1.98	0.0455776944664286\\
1.99	0.0514737095251071\\
2	0.0495230703349407\\
2.01	0.047980908492971\\
2.02	0.0463919033199443\\
2.03	0.04782946646572\\
2.04	0.0469819659262537\\
2.05	0.0423046645066902\\
2.06	0.0451544725626402\\
2.07	0.0413297947613639\\
2.08	0.0372429871525445\\
2.09	0.0377088202964292\\
2.1	0.0350492274435535\\
2.11	0.0333964456229169\\
2.12	0.0401260233087512\\
2.13	0.0401589107018964\\
2.14	0.039514038274029\\
2.15	0.046170560136856\\
2.16	0.040308080684737\\
2.17	0.0355358190013641\\
2.18	0.0421893694105408\\
2.19	0.0414609096063297\\
2.2	0.0358722670622162\\
2.21	0.0357984563932361\\
2.22	0.0335026679226449\\
2.23	0.025246562802821\\
2.24	0.0327417991775023\\
2.25	0.0368821127425661\\
2.26	0.0326652935072992\\
2.27	0.0307955244581422\\
2.28	0.0247615663184619\\
2.29	0.0314218393252678\\
2.3	0.034609114325992\\
2.31	0.0393139927615316\\
2.32	0.0446957249809766\\
2.33	0.0418600995458333\\
2.34	0.0526089147091952\\
2.35	0.0511736559034879\\
2.36	0.0546984466267361\\
2.37	0.0520120862966571\\
2.38	0.046302703129087\\
2.39	0.0490245423973967\\
2.4	0.0554930843428168\\
2.41	0.058199250442986\\
2.42	0.0610277449599488\\
2.43	0.0563918108249996\\
2.44	0.0612129126410495\\
2.45	0.0566935819492256\\
2.46	0.0583911086172781\\
2.47	0.0613743935126986\\
2.48	0.069809865872576\\
2.49	0.0653329887731809\\
2.5	0.0647512483452307\\
2.51	0.065160259221125\\
2.52	0.0607210696512435\\
2.53	0.0608814918627308\\
2.54	0.066558468336944\\
2.55	0.0616394304907614\\
2.56	0.059568664515297\\
2.57	0.0596175105361236\\
2.58	0.0618381798690425\\
2.59	0.059185663520446\\
2.6	0.0589058993353336\\
2.61	0.0548386738407015\\
2.62	0.0588513567367943\\
2.63	0.0611213741185704\\
2.64	0.0654952213356034\\
2.65	0.0770524950725771\\
2.66	0.0799789035220329\\
2.67	0.0753978165325378\\
2.68	0.0804935728358534\\
2.69	0.0766201927062505\\
2.7	0.0796374292472057\\
2.71	0.079164155603883\\
2.72	0.0809129561967658\\
2.73	0.0818455618833147\\
2.74	0.0774730211135889\\
2.75	0.0788817780465268\\
2.76	0.0796236695455145\\
2.77	0.0844457572304819\\
2.78	0.0889294406543608\\
2.79	0.0842343161856358\\
2.8	0.0827066581445346\\
2.81	0.0871863284742587\\
2.82	0.0885509781337953\\
2.83	0.0930834089235215\\
2.84	0.0929963336420538\\
2.85	0.0939998282634728\\
2.86	0.0956745912215577\\
2.87	0.0984152564171472\\
2.88	0.0993733529748451\\
2.89	0.0933765223882857\\
2.9	0.104214067626629\\
2.91	0.100914444264453\\
2.92	0.102023346719941\\
2.93	0.1068918346827\\
2.94	0.109495254595269\\
2.95	0.11340188334857\\
2.96	0.115650764897817\\
2.97	0.118394565580001\\
2.98	0.118510552362405\\
2.99	0.116617162158974\\
3	0.112945335197429\\
3.01	0.115281307164745\\
3.02	0.117787478052532\\
3.03	0.121536463660742\\
3.04	0.129709961347396\\
3.05	0.129658092369919\\
3.06	0.13242394430955\\
3.07	0.12560109476302\\
3.08	0.129818332597298\\
3.09	0.133312438972179\\
3.1	0.129968620171678\\
3.11	0.133320304838495\\
3.12	0.141986052308405\\
3.13	0.141965314904855\\
3.14	0.139172832267365\\
3.15	0.142008940292383\\
3.16	0.144487564592105\\
3.17	0.151609079208437\\
3.18	0.157422188053089\\
3.19	0.159023463405589\\
3.2	0.164808052404222\\
3.21	0.166492993051992\\
3.22	0.167248827534822\\
3.23	0.167839680377299\\
3.24	0.167120205489832\\
3.25	0.169692997184278\\
3.26	0.168384625932934\\
3.27	0.169151368491874\\
3.28	0.173458729850944\\
3.29	0.168631149167094\\
3.3	0.170029454217056\\
3.31	0.170855548738102\\
3.32	0.171122228348494\\
3.33	0.171345420891855\\
3.34	0.172736279523509\\
3.35	0.174384991885574\\
3.36	0.180257790367429\\
3.37	0.179493448110766\\
3.38	0.183964159516431\\
3.39	0.187481559005451\\
3.4	0.183597272977366\\
3.41	0.180788379643256\\
3.42	0.184240146500238\\
3.43	0.180465835755838\\
3.44	0.1767943580078\\
3.45	0.172638370679357\\
3.46	0.17897369168863\\
3.47	0.183670990121212\\
3.48	0.183125635910445\\
3.49	0.180778331405823\\
3.5	0.181743125018035\\
3.51	0.1826500092981\\
3.52	0.186713566375632\\
3.53	0.187522768091523\\
3.54	0.190091102115109\\
3.55	0.189990372151985\\
3.56	0.190748449525355\\
3.57	0.189100984472009\\
3.58	0.191716284670886\\
3.59	0.192019588511513\\
3.6	0.19572599796114\\
3.61	0.197070194325313\\
3.62	0.198043858516891\\
3.63	0.195526532938151\\
3.64	0.197976996113424\\
3.65	0.197177086197087\\
3.66	0.20140485423522\\
3.67	0.20638584306887\\
3.68	0.209554065353215\\
3.69	0.207808906748509\\
3.7	0.208038668814287\\
3.71	0.207341453455152\\
3.72	0.209159688902205\\
3.73	0.211090011262888\\
3.74	0.21345780842689\\
3.75	0.215894288921241\\
3.76	0.215963290216383\\
3.77	0.216126681035936\\
3.78	0.217516961819619\\
3.79	0.217275615068468\\
3.8	0.216016365648308\\
3.81	0.217166844913482\\
3.82	0.218137946433392\\
3.83	0.214692920600663\\
3.84	0.213238121071356\\
3.85	0.215928746747334\\
3.86	0.215853808447565\\
3.87	0.214970891857662\\
3.88	0.213555253731082\\
3.89	0.210635734173113\\
3.9	0.21331811697197\\
3.91	0.213611933546084\\
3.92	0.211943122638435\\
3.93	0.212513640224145\\
3.94	0.212259705119255\\
3.95	0.213026996292034\\
3.96	0.212032175496216\\
3.97	0.213397496819254\\
3.98	0.210138767750073\\
3.99	0.210272831068494\\
};
\end{axis}
\end{tikzpicture}%
